RealX3D: A Physically-Degraded 3D Benchmark for Multi-view Visual Restoration and Reconstruction

We introduce RealX3D, a real-capture benchmark for multi-view visual restoration and 3D reconstruction under diverse physical degradations. RealX3D groups corruptions into four families, including illumination, scattering, occlusion, and blurring, and captures each at multiple severity levels using a unified acquisition protocol that yields pixel-aligned LQ/GT views. Each scene includes high-resolution capture, RAW images, and dense laser scans, from which we derive world-scale meshes and metric depth. Benchmarking a broad range of optimization-based and feed-forward methods shows substantial degradation in reconstruction quality under physical corruptions, underscoring the fragility of current multi-view pipelines in real-world challenging environments.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{l @{\hspace{2pt}} | c | *{20}{>{\centering\arraybackslash}X}}
        \Xhline{2\arrayrulewidth}
        \textbf{Methods} & \textbf{Metrics} &
        \multicolumn{2}{c}{BlueHawaii} &
        \multicolumn{2}{c}{Chocolate} &
        \multicolumn{2}{c}{Cupcake} &
        \multicolumn{2}{c}{GearWorks} &
        \multicolumn{2}{c}{Laboratory} &
        \multicolumn{2}{c}{MilkCookie} &
        \multicolumn{2}{c}{Popcorn} &
        \multicolumn{2}{c}{Sculpture} &
        \multicolumn{2}{c}{Ujikintoki} &
        \multicolumn{2}{c}{\textbf{Avg.}} \\
        \hline
        \multirow{3}{*}{\makecell[l]{3DGS\\\citep{kerbl20233d}}} & PSNR$\uparrow$ &\cellcolor{b}7.43&\cellcolor{b}7.49&\cellcolor{b}8.05&\cellcolor{b}7.89&\cellcolor{b}4.39&\cellcolor{b}4.42&\cellcolor{b}6.74&\cellcolor{b}6.90&\cellcolor{b}7.51&\cellcolor{b}7.59&\cellcolor{b}5.77&\cellcolor{b}6.15&\cellcolor{b}7.37&\cellcolor{b}7.46&\cellcolor{b}5.75&\cellcolor{b}5.85&\cellcolor{b}6.24&\cellcolor{b}6.23&\cellcolor{b}6.58&\cellcolor{b}6.66  \\
        & SSIM$\uparrow$ &\cellcolor{b}0.049&\cellcolor{b}0.055&\cellcolor{b}0.089&\cellcolor{b}0.084&\cellcolor{b}0.065&\cellcolor{b}0.064&\cellcolor{b}0.080&\cellcolor{b}0.081&\cellcolor{b}0.039&\cellcolor{b}0.041&\cellcolor{b}0.081&\cellcolor{b}0.052&\cellcolor{b}0.059&\cellcolor{b}0.062&\cellcolor{b}0.019&\cellcolor{b}0.018&\cellcolor{b}0.060&\cellcolor{b}0.062&\cellcolor{b}0.060&\cellcolor{b}0.058  \\
        & LPIPS$\downarrow$ &\cellcolor{thd}\textbf{0.675}&\cellcolor{thd}\textbf{0.671}&\cellcolor{thd}\textbf{0.638}&\cellcolor{thd}\textbf{0.645}&\cellcolor{b}0.623&\cellcolor{b}0.625&\cellcolor{b}0.656&\cellcolor{thd}\textbf{0.658}&\cellcolor{b}0.610&\cellcolor{thd}\textbf{0.610}&\cellcolor{b}0.649&\cellcolor{thd}\textbf{0.653}&\cellcolor{b}0.646&\cellcolor{b}0.650&\cellcolor{b}0.731&\cellcolor{b}0.733&\cellcolor{b}0.681&\cellcolor{b}0.683&\cellcolor{b}0.656&\cellcolor{thd}\textbf{0.659}  \\
        \hline

        \multirow{3}{*}{\makecell[l]{AlethNeRF\\\citep{cui2024aleth}}} & PSNR$\uparrow$ &\cellcolor{thd}\textbf{14.76}&\cellcolor{thd}\textbf{15.84}&\cellcolor{thd}\textbf{11.13}&\cellcolor{thd}\textbf{11.53}&\cellcolor{sec}\textbf{13.64}&\cellcolor{sec}\textbf{13.49}&\cellcolor{thd}\textbf{8.87}&\cellcolor{thd}\textbf{8.82}&\cellcolor{thd}\textbf{13.69}&\cellcolor{thd}\textbf{14.14}&\cellcolor{fst}\textbf{14.88}&\cellcolor{sec}\textbf{13.49}&\cellcolor{thd}\textbf{13.23}&\cellcolor{thd}\textbf{13.25}&\cellcolor{sec}\textbf{12.59}&\cellcolor{sec}\textbf{12.22}&\cellcolor{thd}\textbf{14.00}&\cellcolor{thd}\textbf{14.12}&\cellcolor{thd}\textbf{12.98}&\cellcolor{thd}\textbf{12.99}  \\
        & SSIM$\uparrow$ &\cellcolor{b}0.572&\cellcolor{thd}\textbf{0.572}&\cellcolor{thd}\textbf{0.398}&\cellcolor{thd}\textbf{0.406}&\cellcolor{b}0.567&\cellcolor{thd}\textbf{0.552}&\cellcolor{b}0.213&\cellcolor{b}0.217&\cellcolor{b}0.482&\cellcolor{thd}\textbf{0.484}&\cellcolor{thd}\textbf{0.615}&\cellcolor{thd}\textbf{0.567}&\cellcolor{b}0.457&\cellcolor{b}0.452&\cellcolor{b}0.211&\cellcolor{b}0.208&\cellcolor{b}0.532&\cellcolor{thd}\textbf{0.544}&\cellcolor{b}0.450&\cellcolor{thd}\textbf{0.445}  \\
        & LPIPS$\downarrow$ &\cellcolor{b}0.739&\cellcolor{b}0.717&\cellcolor{b}0.687&\cellcolor{b}0.692&\cellcolor{b}0.613&\cellcolor{b}0.612&\cellcolor{b}0.672&\cellcolor{b}0.671&\cellcolor{b}0.697&\cellcolor{b}0.696&\cellcolor{b}0.733&\cellcolor{b}0.725&\cellcolor{b}0.679&\cellcolor{b}0.688&\cellcolor{b}0.888&\cellcolor{b}0.891&\cellcolor{thd}\textbf{0.648}&\cellcolor{thd}\textbf{0.646}&\cellcolor{b}0.706&\cellcolor{b}0.704  \\
        \hline

        \multirow{3}{*}{\makecell[l]{Luminance-GS\\\citep{cui2025luminance}}} & PSNR$\uparrow$ &\cellcolor{b}12.00&\cellcolor{b}11.20&\cellcolor{b}7.39&\cellcolor{b}7.33&\cellcolor{fst}\textbf{19.11}&\cellcolor{fst}\textbf{14.82}&\cellcolor{b}8.25&\cellcolor{b}8.09&\cellcolor{b}9.22&\cellcolor{b}8.88&\cellcolor{b}10.58&\cellcolor{b}9.67&\cellcolor{b}11.41&\cellcolor{b}11.33&\cellcolor{b}10.22&\cellcolor{thd}\textbf{9.79}&\cellcolor{b}9.81&\cellcolor{b}9.36&\cellcolor{b}10.89&\cellcolor{b}10.05  \\
        & SSIM$\uparrow$ &\cellcolor{thd}\textbf{0.576}&\cellcolor{b}0.465&\cellcolor{b}0.380&\cellcolor{b}0.362&\cellcolor{fst}\textbf{0.783}&\cellcolor{b}0.536&\cellcolor{sec}\textbf{0.491}&\cellcolor{sec}\textbf{0.411}&\cellcolor{thd}\textbf{0.500}&\cellcolor{b}0.372&\cellcolor{sec}\textbf{0.633}&\cellcolor{b}0.532&\cellcolor{thd}\textbf{0.491}&\cellcolor{thd}\textbf{0.462}&\cellcolor{thd}\textbf{0.346}&\cellcolor{sec}\textbf{0.293}&\cellcolor{thd}\textbf{0.582}&\cellcolor{b}0.463&\cellcolor{thd}\textbf{0.531}&\cellcolor{b}0.433  \\
        & LPIPS$\downarrow$ &\cellcolor{b}0.724&\cellcolor{b}0.779&\cellcolor{b}0.777&\cellcolor{b}0.779&\cellcolor{sec}\textbf{0.355}&\cellcolor{thd}\textbf{0.534}&\cellcolor{thd}\textbf{0.654}&\cellcolor{b}0.737&\cellcolor{thd}\textbf{0.574}&\cellcolor{b}0.614&\cellcolor{thd}\textbf{0.629}&\cellcolor{b}0.766&\cellcolor{thd}\textbf{0.606}&\cellcolor{thd}\textbf{0.625}&\cellcolor{thd}\textbf{0.646}&\cellcolor{thd}\textbf{0.655}&\cellcolor{b}0.794&\cellcolor{b}0.882&\cellcolor{thd}\textbf{0.640}&\cellcolor{b}0.708  \\
        \hline

        \multirow{3}{*}{\makecell[l]{LITA-GS\\\citep{zhou2025lita}}} & PSNR$\uparrow$ &\cellcolor{fst}\textbf{17.65}&\cellcolor{sec}\textbf{17.30}&\cellcolor{sec}\textbf{18.03}&\cellcolor{sec}\textbf{17.94}&\cellcolor{thd}\textbf{12.97}&\cellcolor{thd}\textbf{13.07}&\cellcolor{sec}\textbf{11.34}&\cellcolor{sec}\textbf{10.90}&\cellcolor{fst}\textbf{17.63}&\cellcolor{fst}\textbf{17.56}&\cellcolor{thd}\textbf{11.97}&\cellcolor{thd}\textbf{12.74}&\cellcolor{fst}\textbf{18.95}&\cellcolor{fst}\textbf{18.97}&\cellcolor{fst}\textbf{13.23}&\cellcolor{fst}\textbf{12.84}&\cellcolor{fst}\textbf{18.85}&\cellcolor{sec}\textbf{18.82}&\cellcolor{fst}\textbf{15.63}&\cellcolor{fst}\textbf{15.57}  \\
        & SSIM$\uparrow$ &\cellcolor{sec}\textbf{0.616}&\cellcolor{sec}\textbf{0.624}&\cellcolor{sec}\textbf{0.545}&\cellcolor{sec}\textbf{0.541}&\cellcolor{sec}\textbf{0.647}&\cellcolor{fst}\textbf{0.643}&\cellcolor{thd}\textbf{0.354}&\cellcolor{thd}\textbf{0.344}&\cellcolor{sec}\textbf{0.600}&\cellcolor{sec}\textbf{0.597}&\cellcolor{b}0.540&\cellcolor{sec}\textbf{0.573}&\cellcolor{fst}\textbf{0.566}&\cellcolor{fst}\textbf{0.557}&\cellcolor{fst}\textbf{0.370}&\cellcolor{fst}\textbf{0.343}&\cellcolor{sec}\textbf{0.641}&\cellcolor{sec}\textbf{0.656}&\cellcolor{sec}\textbf{0.542}&\cellcolor{sec}\textbf{0.542}  \\
        & LPIPS$\downarrow$ &\cellcolor{fst}\textbf{0.538}&\cellcolor{fst}\textbf{0.546}&\cellcolor{fst}\textbf{0.548}&\cellcolor{fst}\textbf{0.557}&\cellcolor{fst}\textbf{0.330}&\cellcolor{fst}\textbf{0.326}&\cellcolor{fst}\textbf{0.515}&\cellcolor{fst}\textbf{0.521}&\cellcolor{fst}\textbf{0.432}&\cellcolor{fst}\textbf{0.435}&\cellcolor{fst}\textbf{0.474}&\cellcolor{fst}\textbf{0.478}&\cellcolor{fst}\textbf{0.438}&\cellcolor{fst}\textbf{0.448}&\cellcolor{fst}\textbf{0.582}&\cellcolor{fst}\textbf{0.588}&\cellcolor{sec}\textbf{0.492}&\cellcolor{sec}\textbf{0.497}&\cellcolor{fst}\textbf{0.483}&\cellcolor{fst}\textbf{0.488}  \\
        \hline

        \multirow{3}{*}{\makecell[l]{I2-NeRF\\\citep{liu2025i2nerf}}} & PSNR$\uparrow$ &\cellcolor{sec}\textbf{17.54}&\cellcolor{fst}\textbf{18.08}&\cellcolor{fst}\textbf{19.85}&\cellcolor{fst}\textbf{19.77}&\cellcolor{b}12.93&\cellcolor{b}12.68&\cellcolor{fst}\textbf{12.26}&\cellcolor{fst}\textbf{12.22}&\cellcolor{sec}\textbf{16.29}&\cellcolor{sec}\textbf{16.34}&\cellcolor{sec}\textbf{13.90}&\cellcolor{fst}\textbf{14.78}&\cellcolor{sec}\textbf{17.26}&\cellcolor{sec}\textbf{17.08}&\cellcolor{thd}\textbf{11.30}&\cellcolor{b}9.64&\cellcolor{sec}\textbf{18.60}&\cellcolor{fst}\textbf{19.02}&\cellcolor{sec}\textbf{15.55}&\cellcolor{sec}\textbf{15.51}  \\
        & SSIM$\uparrow$ &\cellcolor{fst}\textbf{0.654}&\cellcolor{fst}\textbf{0.657}&\cellcolor{fst}\textbf{0.572}&\cellcolor{fst}\textbf{0.571}&\cellcolor{thd}\textbf{0.640}&\cellcolor{sec}\textbf{0.608}&\cellcolor{fst}\textbf{0.521}&\cellcolor{fst}\textbf{0.511}&\cellcolor{fst}\textbf{0.633}&\cellcolor{fst}\textbf{0.630}&\cellcolor{fst}\textbf{0.662}&\cellcolor{fst}\textbf{0.649}&\cellcolor{sec}\textbf{0.549}&\cellcolor{sec}\textbf{0.543}&\cellcolor{sec}\textbf{0.369}&\cellcolor{thd}\textbf{0.277}&\cellcolor{fst}\textbf{0.654}&\cellcolor{fst}\textbf{0.666}&\cellcolor{fst}\textbf{0.584}&\cellcolor{fst}\textbf{0.568}  \\
        & LPIPS$\downarrow$ &\cellcolor{sec}\textbf{0.549}&\cellcolor{sec}\textbf{0.546}&\cellcolor{sec}\textbf{0.558}&\cellcolor{sec}\textbf{0.561}&\cellcolor{thd}\textbf{0.420}&\cellcolor{sec}\textbf{0.493}&\cellcolor{sec}\textbf{0.539}&\cellcolor{sec}\textbf{0.543}&\cellcolor{sec}\textbf{0.484}&\cellcolor{sec}\textbf{0.486}&\cellcolor{sec}\textbf{0.533}&\cellcolor{sec}\textbf{0.544}&\cellcolor{sec}\textbf{0.476}&\cellcolor{sec}\textbf{0.488}&\cellcolor{sec}\textbf{0.594}&\cellcolor{sec}\textbf{0.648}&\cellcolor{fst}\textbf{0.468}&\cellcolor{fst}\textbf{0.474}&\cellcolor{sec}\textbf{0.514}&\cellcolor{sec}\textbf{0.532}  \\
        \hline
     \end{tabularx}
\begin{tabularx}{\textwidth}{l @{\hspace{2pt}} | c | *{20}{>{\centering\arraybackslash}X}}
        \Xhline{2\arrayrulewidth}
        \textbf{Methods} & \textbf{Metrics} &
        \multicolumn{2}{c}{BlueHawaii} &
        \multicolumn{2}{c}{Chocolate} &
        \multicolumn{2}{c}{Cupcake} &
        \multicolumn{2}{c}{GearWorks} &
        \multicolumn{2}{c}{Laboratory} &
        \multicolumn{2}{c}{MilkCookie} &
        \multicolumn{2}{c}{Popcorn} &
        \multicolumn{2}{c}{Sculpture} &
        \multicolumn{2}{c}{Ujikintoki} &
        \multicolumn{2}{c}{\textbf{Avg.}} \\
        \hline

        \multirow{3}{*}{\makecell[l]{3DGS\\\citep{kerbl20233d}}} & PSNR$\uparrow$ &\cellcolor{thd}\textbf{7.92}&\cellcolor{thd}\textbf{7.90}&\cellcolor{thd}\textbf{8.75}&\cellcolor{thd}\textbf{8.56}&\cellcolor{thd}\textbf{5.30}&\cellcolor{thd}\textbf{5.37}&\cellcolor{thd}\textbf{7.49}&\cellcolor{thd}\textbf{7.80}&\cellcolor{thd}\textbf{7.97}&\cellcolor{thd}\textbf{8.14}&\cellcolor{thd}\textbf{6.90}&\cellcolor{thd}\textbf{7.07}&\cellcolor{thd}\textbf{8.05}&\cellcolor{thd}\textbf{8.12}&\cellcolor{thd}\textbf{6.33}&\cellcolor{thd}\textbf{6.40}&\cellcolor{thd}\textbf{6.92}&\cellcolor{thd}\textbf{7.15}&\cellcolor{thd}\textbf{7.29}&\cellcolor{thd}\textbf{7.39}  \\
        & SSIM$\uparrow$ &\cellcolor{thd}\textbf{0.107}&\cellcolor{thd}\textbf{0.120}&\cellcolor{thd}\textbf{0.149}&\cellcolor{thd}\textbf{0.146}&\cellcolor{thd}\textbf{0.165}&\cellcolor{thd}\textbf{0.161}&\cellcolor{thd}\textbf{0.131}&\cellcolor{thd}\textbf{0.151}&\cellcolor{thd}\textbf{0.093}&\cellcolor{thd}\textbf{0.118}&\cellcolor{thd}\textbf{0.177}&\cellcolor{thd}\textbf{0.161}&\cellcolor{thd}\textbf{0.115}&\cellcolor{thd}\textbf{0.120}&\cellcolor{thd}\textbf{0.048}&\cellcolor{thd}\textbf{0.050}&\cellcolor{thd}\textbf{0.135}&\cellcolor{thd}\textbf{0.155}&\cellcolor{thd}\textbf{0.124}&\cellcolor{thd}\textbf{0.131}  \\
        & LPIPS$\downarrow$ &\cellcolor{sec}\textbf{0.637}&\cellcolor{thd}\textbf{0.640}&\cellcolor{sec}\textbf{0.618}&\cellcolor{sec}\textbf{0.630}&\cellcolor{thd}\textbf{0.556}&\cellcolor{thd}\textbf{0.649}&\cellcolor{sec}\textbf{0.640}&\cellcolor{thd}\textbf{0.641}&\cellcolor{thd}\textbf{0.590}&\cellcolor{thd}\textbf{0.600}&\cellcolor{sec}\textbf{0.610}&\cellcolor{thd}\textbf{0.639}&\cellcolor{sec}\textbf{0.583}&\cellcolor{sec}\textbf{0.597}&\cellcolor{thd}\textbf{0.729}&\cellcolor{thd}\textbf{0.744}&\cellcolor{sec}\textbf{0.642}&\cellcolor{thd}\textbf{0.649}&\cellcolor{sec}\textbf{0.623}&\cellcolor{thd}\textbf{0.643}  \\
        \hline

        \multirow{3}{*}{\makecell[l]{Luminnace-GS\\\citep{cui2025luminance}}} & PSNR$\uparrow$ &\cellcolor{sec}\textbf{11.99}&\cellcolor{sec}\textbf{12.31}&\cellcolor{sec}\textbf{14.09}&\cellcolor{sec}\textbf{14.12}&\cellcolor{sec}\textbf{11.36}&\cellcolor{sec}\textbf{12.85}&\cellcolor{sec}\textbf{12.59}&\cellcolor{fst}\textbf{16.72}&\cellcolor{sec}\textbf{15.68}&\cellcolor{sec}\textbf{16.94}&\cellcolor{sec}\textbf{12.29}&\cellcolor{fst}\textbf{14.03}&\cellcolor{sec}\textbf{12.86}&\cellcolor{sec}\textbf{12.90}&\cellcolor{fst}\textbf{14.22}&\cellcolor{fst}\textbf{13.89}&\cellcolor{sec}\textbf{13.92}&\cellcolor{sec}\textbf{16.85}&\cellcolor{sec}\textbf{13.22}&\cellcolor{sec}\textbf{14.51}  \\
        & SSIM$\uparrow$ &\cellcolor{sec}\textbf{0.484}&\cellcolor{sec}\textbf{0.607}&\cellcolor{sec}\textbf{0.428}&\cellcolor{sec}\textbf{0.430}&\cellcolor{sec}\textbf{0.513}&\cellcolor{fst}\textbf{0.736}&\cellcolor{sec}\textbf{0.402}&\cellcolor{fst}\textbf{0.620}&\cellcolor{sec}\textbf{0.408}&\cellcolor{sec}\textbf{0.500}&\cellcolor{sec}\textbf{0.564}&\cellcolor{fst}\textbf{0.683}&\cellcolor{sec}\textbf{0.517}&\cellcolor{sec}\textbf{0.523}&\cellcolor{fst}\textbf{0.362}&\cellcolor{fst}\textbf{0.424}&\cellcolor{sec}\textbf{0.376}&\cellcolor{sec}\textbf{0.585}&\cellcolor{sec}\textbf{0.451}&\cellcolor{fst}\textbf{0.568}  \\
        & LPIPS$\downarrow$ &\cellcolor{thd}\textbf{0.718}&\cellcolor{sec}\textbf{0.625}&\cellcolor{thd}\textbf{0.690}&\cellcolor{thd}\textbf{0.683}&\cellcolor{sec}\textbf{0.542}&\cellcolor{sec}\textbf{0.359}&\cellcolor{thd}\textbf{0.715}&\cellcolor{sec}\textbf{0.561}&\cellcolor{sec}\textbf{0.475}&\cellcolor{sec}\textbf{0.458}&\cellcolor{thd}\textbf{0.725}&\cellcolor{sec}\textbf{0.607}&\cellcolor{thd}\textbf{0.595}&\cellcolor{thd}\textbf{0.598}&\cellcolor{fst}\textbf{0.583}&\cellcolor{fst}\textbf{0.574}&\cellcolor{thd}\textbf{0.654}&\cellcolor{sec}\textbf{0.538}&\cellcolor{thd}\textbf{0.633}&\cellcolor{sec}\textbf{0.556}  \\
        \hline

        \multirow{3}{*}{\makecell[l]{LITA-GS\\\citep{zhou2025lita}}} & PSNR$\uparrow$ &\cellcolor{fst}\textbf{18.10}&\cellcolor{fst}\textbf{17.35}&\cellcolor{fst}\textbf{17.63}&\cellcolor{fst}\textbf{17.59}&\cellcolor{fst}\textbf{13.27}&\cellcolor{fst}\textbf{13.34}&\cellcolor{fst}\textbf{12.83}&\cellcolor{sec}\textbf{12.24}&\cellcolor{fst}\textbf{17.57}&\cellcolor{fst}\textbf{17.36}&\cellcolor{fst}\textbf{13.04}&\cellcolor{sec}\textbf{12.54}&\cellcolor{fst}\textbf{19.15}&\cellcolor{fst}\textbf{19.34}&\cellcolor{sec}\textbf{13.84}&\cellcolor{sec}\textbf{13.41}&\cellcolor{fst}\textbf{19.08}&\cellcolor{fst}\textbf{19.34}&\cellcolor{fst}\textbf{16.06}&\cellcolor{fst}\textbf{15.83}  \\
        & SSIM$\uparrow$ &\cellcolor{fst}\textbf{0.695}&\cellcolor{fst}\textbf{0.676}&\cellcolor{fst}\textbf{0.477}&\cellcolor{fst}\textbf{0.474}&\cellcolor{fst}\textbf{0.647}&\cellcolor{sec}\textbf{0.612}&\cellcolor{fst}\textbf{0.439}&\cellcolor{sec}\textbf{0.448}&\cellcolor{fst}\textbf{0.653}&\cellcolor{fst}\textbf{0.640}&\cellcolor{fst}\textbf{0.581}&\cellcolor{sec}\textbf{0.495}&\cellcolor{fst}\textbf{0.560}&\cellcolor{fst}\textbf{0.581}&\cellcolor{sec}\textbf{0.360}&\cellcolor{sec}\textbf{0.306}&\cellcolor{fst}\textbf{0.656}&\cellcolor{fst}\textbf{0.680}&\cellcolor{fst}\textbf{0.563}&\cellcolor{sec}\textbf{0.546}  \\
        & LPIPS$\downarrow$ &\cellcolor{fst}\textbf{0.483}&\cellcolor{fst}\textbf{0.495}&\cellcolor{fst}\textbf{0.522}&\cellcolor{fst}\textbf{0.531}&\cellcolor{fst}\textbf{0.332}&\cellcolor{fst}\textbf{0.356}&\cellcolor{fst}\textbf{0.516}&\cellcolor{fst}\textbf{0.519}&\cellcolor{fst}\textbf{0.415}&\cellcolor{fst}\textbf{0.430}&\cellcolor{fst}\textbf{0.500}&\cellcolor{fst}\textbf{0.547}&\cellcolor{fst}\textbf{0.382}&\cellcolor{fst}\textbf{0.401}&\cellcolor{sec}\textbf{0.606}&\cellcolor{sec}\textbf{0.632}&\cellcolor{fst}\textbf{0.448}&\cellcolor{fst}\textbf{0.455}&\cellcolor{fst}\textbf{0.467}&\cellcolor{fst}\textbf{0.485}  \\
        \hline
     \end{tabularx}
\begin{tabularx}{\textwidth}{l @{\hspace{2pt}} | c | *{12}{>{\centering\arraybackslash}X}}
        \Xhline{2\arrayrulewidth}
        \textbf{Methods} & \textbf{Metrics} &
        \multicolumn{2}{c}{Akikaze} &
        \multicolumn{2}{c}{Hinoki} &
        \multicolumn{2}{c}{Koharu} &
        \multicolumn{2}{c}{Natsume} &
        \multicolumn{2}{c}{Shirohana} &
        \multicolumn{2}{c}{\textbf{Avg.}} \\
        \hline

        \multirow{3}{*}{\makecell[l]{3DGS\\\citep{kerbl20233d}}} & PSNR$\uparrow$ &\cellcolor{sec}\textbf{10.97}&\cellcolor{sec}\textbf{10.80}&\cellcolor{b}7.53&\cellcolor{b}7.47&\cellcolor{sec}\textbf{11.88}&\cellcolor{sec}\textbf{11.87}&\cellcolor{fst}\textbf{9.96}&\cellcolor{fst}\textbf{9.74}&\cellcolor{sec}\textbf{9.00}&\cellcolor{sec}\textbf{8.91}&\cellcolor{thd}\textbf{9.87}&\cellcolor{thd}\textbf{9.76}  \\
        & SSIM$\uparrow$ &\cellcolor{fst}\textbf{0.573}&\cellcolor{fst}\textbf{0.548}&\cellcolor{b}0.323&\cellcolor{b}0.315&\cellcolor{sec}\textbf{0.634}&\cellcolor{sec}\textbf{0.611}&\cellcolor{fst}\textbf{0.621}&\cellcolor{fst}\textbf{0.604}&\cellcolor{fst}\textbf{0.434}&\cellcolor{fst}\textbf{0.419}&\cellcolor{fst}\textbf{0.517}&\cellcolor{fst}\textbf{0.499}  \\
        & LPIPS$\downarrow$ &\cellcolor{fst}\textbf{0.627}&\cellcolor{fst}\textbf{0.659}&\cellcolor{sec}\textbf{0.669}&\cellcolor{thd}\textbf{0.683}&\cellcolor{fst}\textbf{0.544}&\cellcolor{fst}\textbf{0.573}&\cellcolor{fst}\textbf{0.589}&\cellcolor{sec}\textbf{0.633}&\cellcolor{sec}\textbf{0.716}&\cellcolor{thd}\textbf{0.749}&\cellcolor{fst}\textbf{0.629}&\cellcolor{fst}\textbf{0.659}  \\
        \hline

        \multirow{3}{*}{\makecell[l]{SeaThru-NeRF\\\citep{levy2023seathru}}} & PSNR$\uparrow$ &\cellcolor{b}8.34&\cellcolor{b}8.17&\cellcolor{b}4.89&\cellcolor{b}4.90&\cellcolor{b}7.74&\cellcolor{b}7.77&\cellcolor{thd}\textbf{8.47}&\cellcolor{thd}\textbf{8.48}&\cellcolor{thd}\textbf{8.46}&\cellcolor{thd}\textbf{8.43}&\cellcolor{b}7.58&\cellcolor{b}7.55  \\
        & SSIM$\uparrow$ &\cellcolor{sec}\textbf{0.518}&\cellcolor{sec}\textbf{0.513}&\cellcolor{b}0.265&\cellcolor{b}0.263&\cellcolor{thd}\textbf{0.540}&\cellcolor{thd}\textbf{0.539}&\cellcolor{sec}\textbf{0.596}&\cellcolor{sec}\textbf{0.595}&\cellcolor{sec}\textbf{0.416}&\cellcolor{sec}\textbf{0.412}&\cellcolor{sec}\textbf{0.467}&\cellcolor{sec}\textbf{0.464}  \\
        & LPIPS$\downarrow$ &\cellcolor{sec}\textbf{0.669}&\cellcolor{sec}\textbf{0.672}&\cellcolor{b}0.735&\cellcolor{b}0.737&\cellcolor{b}0.648&\cellcolor{b}0.653&\cellcolor{sec}\textbf{0.610}&\cellcolor{fst}\textbf{0.613}&\cellcolor{thd}\textbf{0.733}&\cellcolor{sec}\textbf{0.739}&\cellcolor{sec}\textbf{0.679}&\cellcolor{sec}\textbf{0.683}  \\
        \hline

        \multirow{3}{*}{\makecell[l]{Watersplatting\\\citep{li2025watersplatting}}} & PSNR$\uparrow$ &\cellcolor{thd}\textbf{9.30}&\cellcolor{thd}\textbf{9.54}&\cellcolor{fst}\textbf{14.09}&\cellcolor{fst}\textbf{14.06}&\cellcolor{fst}\textbf{14.23}&\cellcolor{fst}\textbf{14.25}&\cellcolor{b}7.85&\cellcolor{b}7.82&\cellcolor{b}8.24&\cellcolor{b}8.22&\cellcolor{fst}\textbf{10.74}&\cellcolor{fst}\textbf{10.78}  \\
        & SSIM$\uparrow$ &\cellcolor{b}0.431&\cellcolor{b}0.440&\cellcolor{fst}\textbf{0.435}&\cellcolor{fst}\textbf{0.432}&\cellcolor{fst}\textbf{0.643}&\cellcolor{fst}\textbf{0.644}&\cellcolor{b}0.371&\cellcolor{b}0.373&\cellcolor{b}0.346&\cellcolor{b}0.338&\cellcolor{b}0.445&\cellcolor{b}0.445  \\
        & LPIPS$\downarrow$ &\cellcolor{thd}\textbf{0.745}&\cellcolor{b}0.753&\cellcolor{b}0.823&\cellcolor{b}0.827&\cellcolor{b}0.644&\cellcolor{b}0.641&\cellcolor{thd}\textbf{0.687}&\cellcolor{thd}\textbf{0.691}&\cellcolor{fst}\textbf{0.702}&\cellcolor{fst}\textbf{0.704}&\cellcolor{b}0.720&\cellcolor{b}0.723  \\
        \hline

        \multirow{3}{*}{\makecell[l]{SeaSplat\\\citep{yang2025seasplat}}} & PSNR$\uparrow$ &\cellcolor{fst}\textbf{11.30}&\cellcolor{fst}\textbf{11.21}&\cellcolor{thd}\textbf{13.25}&\cellcolor{thd}\textbf{13.23}&\cellcolor{thd}\textbf{10.06}&\cellcolor{thd}\textbf{9.98}&\cellcolor{sec}\textbf{8.62}&\cellcolor{sec}\textbf{8.49}&\cellcolor{fst}\textbf{9.05}&\cellcolor{fst}\textbf{9.21}&\cellcolor{sec}\textbf{10.46}&\cellcolor{sec}\textbf{10.42}  \\
        & SSIM$\uparrow$ &\cellcolor{thd}\textbf{0.507}&\cellcolor{thd}\textbf{0.497}&\cellcolor{sec}\textbf{0.428}&\cellcolor{sec}\textbf{0.422}&\cellcolor{b}0.508&\cellcolor{b}0.500&\cellcolor{thd}\textbf{0.466}&\cellcolor{thd}\textbf{0.463}&\cellcolor{thd}\textbf{0.350}&\cellcolor{thd}\textbf{0.347}&\cellcolor{thd}\textbf{0.452}&\cellcolor{thd}\textbf{0.446}  \\
        & LPIPS$\downarrow$ &\cellcolor{b}0.859&\cellcolor{b}0.863&\cellcolor{thd}\textbf{0.670}&\cellcolor{sec}\textbf{0.677}&\cellcolor{sec}\textbf{0.617}&\cellcolor{sec}\textbf{0.619}&\cellcolor{b}0.856&\cellcolor{b}0.863&\cellcolor{b}0.839&\cellcolor{b}0.847&\cellcolor{b}0.768&\cellcolor{b}0.774  \\
        \hline

        \multirow{3}{*}{\makecell[l]{I2-NeRF\\\citep{liu2025i2nerf}}} & PSNR$\uparrow$ &\cellcolor{b}6.99&\cellcolor{b}7.19&\cellcolor{sec}\textbf{13.36}&\cellcolor{sec}\textbf{13.35}&\cellcolor{b}9.81&\cellcolor{b}9.62&\cellcolor{b}6.13&\cellcolor{b}6.13&\cellcolor{b}5.67&\cellcolor{b}5.70&\cellcolor{b}8.39&\cellcolor{b}8.40  \\
        & SSIM$\uparrow$ &\cellcolor{b}0.245&\cellcolor{b}0.252&\cellcolor{thd}\textbf{0.405}&\cellcolor{thd}\textbf{0.405}&\cellcolor{b}0.419&\cellcolor{b}0.402&\cellcolor{b}0.202&\cellcolor{b}0.216&\cellcolor{b}0.143&\cellcolor{b}0.138&\cellcolor{b}0.283&\cellcolor{b}0.283  \\
        & LPIPS$\downarrow$ &\cellcolor{b}0.750&\cellcolor{thd}\textbf{0.740}&\cellcolor{fst}\textbf{0.649}&\cellcolor{fst}\textbf{0.657}&\cellcolor{thd}\textbf{0.637}&\cellcolor{thd}\textbf{0.640}&\cellcolor{b}0.697&\cellcolor{b}0.706&\cellcolor{b}0.744&\cellcolor{b}0.750&\cellcolor{thd}\textbf{0.696}&\cellcolor{thd}\textbf{0.699}  \\
        \hline
     \end{tabularx}
\begin{tabularx}{\textwidth}{l @{\hspace{2pt}} | c | *{18}{>{\centering\arraybackslash}X}}
        \Xhline{2\arrayrulewidth}
        \textbf{Methods} & \textbf{Metrics} &
        \multicolumn{2}{c}{Chocolate} &
        \multicolumn{2}{c}{Cupcake} &
        \multicolumn{2}{c}{GearWorks} &
        \multicolumn{2}{c}{Laboratory} &
        \multicolumn{2}{c}{Limon} &
        \multicolumn{2}{c}{MilkCookie} &
        \multicolumn{2}{c}{Popcorn} &
        \multicolumn{2}{c}{Ujikintoki} &
        \multicolumn{2}{c}{\textbf{Avg.}} \\
        \hline

        \multirow{3}{*}{\makecell[l]{3DGS\\\citep{kerbl20233d}}} & PSNR$\uparrow$ &\cellcolor{thd}\textbf{23.83}&\cellcolor{b}21.41&\cellcolor{b}21.10&\cellcolor{b}17.41&\cellcolor{b}21.92&\cellcolor{b}18.52&\cellcolor{sec}\textbf{21.66}&\cellcolor{thd}\textbf{19.16}&\cellcolor{thd}\textbf{14.20}&\cellcolor{b}13.82&\cellcolor{thd}\textbf{22.49}&\cellcolor{b}19.32&\cellcolor{thd}\textbf{27.61}&\cellcolor{thd}\textbf{25.71}&\cellcolor{thd}\textbf{25.51}&\cellcolor{b}23.25&\cellcolor{thd}\textbf{22.29}&\cellcolor{b}19.83  \\
        & SSIM$\uparrow$ &\cellcolor{fst}\textbf{0.864}&\cellcolor{thd}\textbf{0.761}&\cellcolor{thd}\textbf{0.864}&\cellcolor{b}0.681&\cellcolor{sec}\textbf{0.829}&\cellcolor{thd}\textbf{0.745}&\cellcolor{sec}\textbf{0.851}&\cellcolor{b}0.744&\cellcolor{thd}\textbf{0.568}&\cellcolor{b}0.482&\cellcolor{thd}\textbf{0.887}&\cellcolor{b}0.802&\cellcolor{sec}\textbf{0.892}&\cellcolor{thd}\textbf{0.856}&\cellcolor{thd}\textbf{0.875}&\cellcolor{b}0.837&\cellcolor{thd}\textbf{0.829}&\cellcolor{b}0.739  \\
        & LPIPS$\downarrow$ &\cellcolor{fst}\textbf{0.196}&\cellcolor{thd}\textbf{0.312}&\cellcolor{thd}\textbf{0.227}&\cellcolor{thd}\textbf{0.404}&\cellcolor{sec}\textbf{0.271}&\cellcolor{sec}\textbf{0.323}&\cellcolor{thd}\textbf{0.243}&\cellcolor{thd}\textbf{0.330}&\cellcolor{thd}\textbf{0.482}&\cellcolor{thd}\textbf{0.563}&\cellcolor{sec}\textbf{0.238}&\cellcolor{thd}\textbf{0.326}&\cellcolor{sec}\textbf{0.163}&\cellcolor{sec}\textbf{0.196}&\cellcolor{sec}\textbf{0.252}&\cellcolor{sec}\textbf{0.286}&\cellcolor{thd}\textbf{0.259}&\cellcolor{thd}\textbf{0.342}  \\
        \hline

        \multirow{3}{*}{\makecell[l]{GS-W\\\citep{zhang2024gaussian}}} & PSNR$\uparrow$ &\cellcolor{b}20.79&\cellcolor{thd}\textbf{21.89}&\cellcolor{b}19.56&\cellcolor{thd}\textbf{19.11}&\cellcolor{b}20.60&\cellcolor{fst}\textbf{20.71}&\cellcolor{b}19.18&\cellcolor{sec}\textbf{21.52}&\cellcolor{b}13.08&\cellcolor{thd}\textbf{15.05}&\cellcolor{b}22.44&\cellcolor{thd}\textbf{23.33}&\cellcolor{b}23.80&\cellcolor{b}25.10&\cellcolor{b}24.59&\cellcolor{thd}\textbf{27.00}&\cellcolor{b}20.51&\cellcolor{thd}\textbf{21.71}  \\
        & SSIM$\uparrow$ &\cellcolor{b}0.744&\cellcolor{b}0.719&\cellcolor{b}0.775&\cellcolor{thd}\textbf{0.736}&\cellcolor{b}0.772&\cellcolor{b}0.744&\cellcolor{b}0.771&\cellcolor{thd}\textbf{0.745}&\cellcolor{b}0.531&\cellcolor{thd}\textbf{0.500}&\cellcolor{b}0.830&\cellcolor{thd}\textbf{0.820}&\cellcolor{b}0.823&\cellcolor{b}0.822&\cellcolor{b}0.834&\cellcolor{thd}\textbf{0.844}&\cellcolor{b}0.760&\cellcolor{thd}\textbf{0.741}  \\
        & LPIPS$\downarrow$ &\cellcolor{b}0.367&\cellcolor{b}0.382&\cellcolor{b}0.360&\cellcolor{b}0.412&\cellcolor{b}0.363&\cellcolor{b}0.386&\cellcolor{b}0.339&\cellcolor{b}0.366&\cellcolor{b}0.580&\cellcolor{b}0.620&\cellcolor{b}0.352&\cellcolor{b}0.363&\cellcolor{b}0.253&\cellcolor{b}0.263&\cellcolor{b}0.336&\cellcolor{b}0.339&\cellcolor{b}0.369&\cellcolor{b}0.391  \\
        \hline

        \multirow{3}{*}{\makecell[l]{Wild3A\\\citep{li2025wild3a}}} & PSNR$\uparrow$ &\cellcolor{b}19.78&\cellcolor{b}14.90&\cellcolor{thd}\textbf{21.54}&\cellcolor{b}15.97&\cellcolor{thd}\textbf{22.42}&\cellcolor{b}18.40&\cellcolor{b}14.99&\cellcolor{b}12.72&\cellcolor{b}13.52&\cellcolor{b}12.37&\cellcolor{b}19.44&\cellcolor{b}14.35&\cellcolor{b}24.38&\cellcolor{b}19.35&\cellcolor{b}23.20&\cellcolor{b}17.34&\cellcolor{b}19.91&\cellcolor{b}15.67  \\
        & SSIM$\uparrow$ &\cellcolor{b}0.681&\cellcolor{b}0.429&\cellcolor{b}0.785&\cellcolor{b}0.574&\cellcolor{b}0.785&\cellcolor{b}0.724&\cellcolor{b}0.605&\cellcolor{b}0.448&\cellcolor{b}0.514&\cellcolor{b}0.376&\cellcolor{b}0.774&\cellcolor{b}0.568&\cellcolor{b}0.802&\cellcolor{b}0.614&\cellcolor{b}0.805&\cellcolor{b}0.595&\cellcolor{b}0.719&\cellcolor{b}0.541  \\
        & LPIPS$\downarrow$ &\cellcolor{b}0.417&\cellcolor{b}0.581&\cellcolor{b}0.359&\cellcolor{b}0.562&\cellcolor{thd}\textbf{0.294}&\cellcolor{b}0.357&\cellcolor{b}0.525&\cellcolor{b}0.635&\cellcolor{b}0.587&\cellcolor{b}0.719&\cellcolor{b}0.412&\cellcolor{b}0.599&\cellcolor{b}0.249&\cellcolor{b}0.431&\cellcolor{b}0.338&\cellcolor{b}0.528&\cellcolor{b}0.398&\cellcolor{b}0.552  \\
        \hline

        \multirow{3}{*}{\makecell[l]{SpotLessSplats\\\citep{sabour2025spotlesssplats}}} & PSNR$\uparrow$ &\cellcolor{fst}\textbf{29.29}&\cellcolor{fst}\textbf{28.44}&\cellcolor{fst}\textbf{31.49}&\cellcolor{fst}\textbf{29.92}&\cellcolor{fst}\textbf{24.97}&\cellcolor{sec}\textbf{19.58}&\cellcolor{fst}\textbf{29.88}&\cellcolor{fst}\textbf{28.24}&\cellcolor{fst}\textbf{21.41}&\cellcolor{fst}\textbf{20.67}&\cellcolor{fst}\textbf{31.40}&\cellcolor{fst}\textbf{24.48}&\cellcolor{sec}\textbf{27.98}&\cellcolor{fst}\textbf{27.45}&\cellcolor{fst}\textbf{33.04}&\cellcolor{fst}\textbf{31.49}&\cellcolor{fst}\textbf{28.68}&\cellcolor{fst}\textbf{26.28}  \\
        & SSIM$\uparrow$ &\cellcolor{sec}\textbf{0.862}&\cellcolor{fst}\textbf{0.838}&\cellcolor{sec}\textbf{0.929}&\cellcolor{fst}\textbf{0.921}&\cellcolor{thd}\textbf{0.827}&\cellcolor{fst}\textbf{0.784}&\cellcolor{fst}\textbf{0.908}&\cellcolor{fst}\textbf{0.884}&\cellcolor{fst}\textbf{0.694}&\cellcolor{fst}\textbf{0.666}&\cellcolor{sec}\textbf{0.920}&\cellcolor{fst}\textbf{0.889}&\cellcolor{thd}\textbf{0.878}&\cellcolor{sec}\textbf{0.862}&\cellcolor{fst}\textbf{0.894}&\cellcolor{fst}\textbf{0.886}&\cellcolor{fst}\textbf{0.864}&\cellcolor{fst}\textbf{0.841}  \\
        & LPIPS$\downarrow$ &\cellcolor{thd}\textbf{0.247}&\cellcolor{sec}\textbf{0.265}&\cellcolor{sec}\textbf{0.173}&\cellcolor{sec}\textbf{0.173}&\cellcolor{b}0.311&\cellcolor{thd}\textbf{0.333}&\cellcolor{fst}\textbf{0.196}&\cellcolor{fst}\textbf{0.218}&\cellcolor{sec}\textbf{0.384}&\cellcolor{sec}\textbf{0.407}&\cellcolor{thd}\textbf{0.256}&\cellcolor{sec}\textbf{0.276}&\cellcolor{thd}\textbf{0.211}&\cellcolor{thd}\textbf{0.224}&\cellcolor{thd}\textbf{0.286}&\cellcolor{thd}\textbf{0.298}&\cellcolor{sec}\textbf{0.258}&\cellcolor{sec}\textbf{0.274}  \\
        \hline

        \multirow{3}{*}{\makecell[l]{DeSplat\\\citep{wang2025desplat}}} & PSNR$\uparrow$ &\cellcolor{sec}\textbf{24.11}&\cellcolor{sec}\textbf{22.88}&\cellcolor{sec}\textbf{30.86}&\cellcolor{sec}\textbf{28.35}&\cellcolor{sec}\textbf{24.27}&\cellcolor{thd}\textbf{19.50}&\cellcolor{thd}\textbf{19.96}&\cellcolor{b}18.54&\cellcolor{sec}\textbf{21.00}&\cellcolor{sec}\textbf{19.92}&\cellcolor{sec}\textbf{27.49}&\cellcolor{sec}\textbf{23.39}&\cellcolor{fst}\textbf{28.34}&\cellcolor{sec}\textbf{26.29}&\cellcolor{sec}\textbf{29.09}&\cellcolor{sec}\textbf{27.84}&\cellcolor{sec}\textbf{25.64}&\cellcolor{sec}\textbf{23.34}  \\
        & SSIM$\uparrow$ &\cellcolor{thd}\textbf{0.840}&\cellcolor{sec}\textbf{0.779}&\cellcolor{fst}\textbf{0.937}&\cellcolor{sec}\textbf{0.910}&\cellcolor{fst}\textbf{0.848}&\cellcolor{sec}\textbf{0.784}&\cellcolor{thd}\textbf{0.834}&\cellcolor{sec}\textbf{0.770}&\cellcolor{sec}\textbf{0.667}&\cellcolor{sec}\textbf{0.637}&\cellcolor{fst}\textbf{0.922}&\cellcolor{sec}\textbf{0.871}&\cellcolor{fst}\textbf{0.898}&\cellcolor{fst}\textbf{0.864}&\cellcolor{sec}\textbf{0.893}&\cellcolor{sec}\textbf{0.869}&\cellcolor{sec}\textbf{0.855}&\cellcolor{sec}\textbf{0.810}  \\
        & LPIPS$\downarrow$ &\cellcolor{sec}\textbf{0.219}&\cellcolor{fst}\textbf{0.262}&\cellcolor{fst}\textbf{0.130}&\cellcolor{fst}\textbf{0.147}&\cellcolor{fst}\textbf{0.234}&\cellcolor{fst}\textbf{0.273}&\cellcolor{sec}\textbf{0.230}&\cellcolor{sec}\textbf{0.277}&\cellcolor{fst}\textbf{0.310}&\cellcolor{fst}\textbf{0.356}&\cellcolor{fst}\textbf{0.190}&\cellcolor{fst}\textbf{0.229}&\cellcolor{fst}\textbf{0.157}&\cellcolor{fst}\textbf{0.185}&\cellcolor{fst}\textbf{0.229}&\cellcolor{fst}\textbf{0.259}&\cellcolor{fst}\textbf{0.212}&\cellcolor{fst}\textbf{0.248}  \\
        \hline
     \end{tabularx}
\begin{tabularx}{\textwidth}{l @{\hspace{2pt}} | c | *{18}{>{\centering\arraybackslash}X}}
        \Xhline{2\arrayrulewidth}
        \textbf{Methods} & \textbf{Metrics} &
        \multicolumn{2}{c}{Chocolate} &
        \multicolumn{2}{c}{Cupcake} &
        \multicolumn{2}{c}{GearWorks} &
        \multicolumn{2}{c}{Laboratory} &
        \multicolumn{2}{c}{Limon} &
        \multicolumn{2}{c}{MilkCookie} &
        \multicolumn{2}{c}{Popcorn} &
        \multicolumn{2}{c}{Ujikintoki} &
        \multicolumn{2}{c}{\textbf{Avg.}} \\
        \hline

        \multirow{3}{*}{\makecell[l]{3DGS\\\citep{kerbl20233d}}} & PSNR$\uparrow$ &\cellcolor{b}22.66&\cellcolor{b}21.95&\cellcolor{b}22.98&\cellcolor{b}18.59&\cellcolor{fst}\textbf{26.17}&\cellcolor{sec}\textbf{19.01}&\cellcolor{thd}\textbf{20.38}&\cellcolor{b}19.47&\cellcolor{sec}\textbf{23.85}&\cellcolor{thd}\textbf{22.00}&\cellcolor{thd}\textbf{23.04}&\cellcolor{b}20.99&\cellcolor{fst}\textbf{26.51}&\cellcolor{fst}\textbf{25.79}&\cellcolor{thd}\textbf{26.97}&\cellcolor{b}25.00&\cellcolor{thd}\textbf{24.07}&\cellcolor{b}21.60  \\
        & SSIM$\uparrow$ &\cellcolor{fst}\textbf{0.792}&\cellcolor{sec}\textbf{0.752}&\cellcolor{thd}\textbf{0.885}&\cellcolor{thd}\textbf{0.741}&\cellcolor{fst}\textbf{0.864}&\cellcolor{sec}\textbf{0.789}&\cellcolor{sec}\textbf{0.818}&\cellcolor{b}0.712&\cellcolor{thd}\textbf{0.715}&\cellcolor{b}0.656&\cellcolor{sec}\textbf{0.896}&\cellcolor{b}0.844&\cellcolor{fst}\textbf{0.879}&\cellcolor{fst}\textbf{0.859}&\cellcolor{fst}\textbf{0.881}&\cellcolor{thd}\textbf{0.858}&\cellcolor{thd}\textbf{0.841}&\cellcolor{thd}\textbf{0.776}  \\
        & LPIPS$\downarrow$ &\cellcolor{fst}\textbf{0.197}&\cellcolor{fst}\textbf{0.250}&\cellcolor{thd}\textbf{0.220}&\cellcolor{thd}\textbf{0.349}&\cellcolor{fst}\textbf{0.222}&\cellcolor{fst}\textbf{0.276}&\cellcolor{thd}\textbf{0.256}&\cellcolor{thd}\textbf{0.350}&\cellcolor{thd}\textbf{0.260}&\cellcolor{thd}\textbf{0.338}&\cellcolor{sec}\textbf{0.210}&\cellcolor{sec}\textbf{0.259}&\cellcolor{fst}\textbf{0.153}&\cellcolor{fst}\textbf{0.177}&\cellcolor{fst}\textbf{0.242}&\cellcolor{fst}\textbf{0.270}&\cellcolor{sec}\textbf{0.220}&\cellcolor{sec}\textbf{0.284}  \\
        \hline

        \multirow{3}{*}{\makecell[l]{GS-W\\\citep{zhang2024gaussian}}} & PSNR$\uparrow$ &\cellcolor{b}21.67&\cellcolor{sec}\textbf{24.26}&\cellcolor{b}19.88&\cellcolor{thd}\textbf{19.19}&\cellcolor{sec}\textbf{25.24}&\cellcolor{fst}\textbf{22.20}&\cellcolor{b}19.48&\cellcolor{sec}\textbf{21.44}&\cellcolor{b}21.76&\cellcolor{b}19.89&\cellcolor{b}22.67&\cellcolor{fst}\textbf{25.35}&\cellcolor{thd}\textbf{24.85}&\cellcolor{b}24.64&\cellcolor{b}24.50&\cellcolor{thd}\textbf{27.52}&\cellcolor{b}22.51&\cellcolor{thd}\textbf{23.06}  \\
        & SSIM$\uparrow$ &\cellcolor{b}0.721&\cellcolor{b}0.716&\cellcolor{b}0.789&\cellcolor{b}0.733&\cellcolor{b}0.807&\cellcolor{thd}\textbf{0.777}&\cellcolor{b}0.763&\cellcolor{thd}\textbf{0.718}&\cellcolor{b}0.679&\cellcolor{b}0.612&\cellcolor{b}0.840&\cellcolor{thd}\textbf{0.845}&\cellcolor{b}0.829&\cellcolor{b}0.808&\cellcolor{b}0.837&\cellcolor{b}0.844&\cellcolor{b}0.783&\cellcolor{b}0.757  \\
        & LPIPS$\downarrow$ &\cellcolor{b}0.336&\cellcolor{b}0.362&\cellcolor{b}0.352&\cellcolor{b}0.413&\cellcolor{b}0.325&\cellcolor{b}0.353&\cellcolor{b}0.318&\cellcolor{b}0.370&\cellcolor{b}0.369&\cellcolor{b}0.451&\cellcolor{b}0.337&\cellcolor{b}0.339&\cellcolor{b}0.233&\cellcolor{b}0.258&\cellcolor{b}0.324&\cellcolor{b}0.335&\cellcolor{b}0.324&\cellcolor{b}0.360  \\
        \hline

        \multirow{3}{*}{\makecell[l]{Wild3A\\\citep{li2025wild3a}}} & PSNR$\uparrow$ &\cellcolor{thd}\textbf{22.69}&\cellcolor{b}19.08&\cellcolor{thd}\textbf{23.59}&\cellcolor{b}17.38&\cellcolor{b}24.35&\cellcolor{b}16.17&\cellcolor{b}19.50&\cellcolor{b}16.99&\cellcolor{b}23.19&\cellcolor{b}21.14&\cellcolor{b}22.96&\cellcolor{b}18.33&\cellcolor{b}24.67&\cellcolor{b}17.58&\cellcolor{b}26.39&\cellcolor{b}22.08&\cellcolor{b}23.42&\cellcolor{b}18.59  \\
        & SSIM$\uparrow$ &\cellcolor{b}0.699&\cellcolor{b}0.544&\cellcolor{b}0.826&\cellcolor{b}0.610&\cellcolor{b}0.811&\cellcolor{b}0.622&\cellcolor{b}0.676&\cellcolor{b}0.551&\cellcolor{b}0.689&\cellcolor{thd}\textbf{0.674}&\cellcolor{b}0.847&\cellcolor{b}0.664&\cellcolor{b}0.809&\cellcolor{b}0.566&\cellcolor{b}0.836&\cellcolor{b}0.730&\cellcolor{b}0.774&\cellcolor{b}0.620  \\
        & LPIPS$\downarrow$ &\cellcolor{b}0.345&\cellcolor{b}0.462&\cellcolor{b}0.285&\cellcolor{b}0.507&\cellcolor{thd}\textbf{0.252}&\cellcolor{b}0.399&\cellcolor{b}0.442&\cellcolor{b}0.522&\cellcolor{sec}\textbf{0.258}&\cellcolor{b}0.358&\cellcolor{thd}\textbf{0.276}&\cellcolor{b}0.433&\cellcolor{thd}\textbf{0.223}&\cellcolor{b}0.454&\cellcolor{thd}\textbf{0.275}&\cellcolor{b}0.386&\cellcolor{b}0.295&\cellcolor{b}0.440  \\
        \hline

        \multirow{3}{*}{\makecell[l]{SpotLessSplats\\\citep{sabour2025spotlesssplats}}} & PSNR$\uparrow$ &\cellcolor{fst}\textbf{26.01}&\cellcolor{fst}\textbf{25.58}&\cellcolor{sec}\textbf{28.06}&\cellcolor{fst}\textbf{27.55}&\cellcolor{thd}\textbf{25.08}&\cellcolor{b}18.75&\cellcolor{fst}\textbf{25.32}&\cellcolor{fst}\textbf{24.38}&\cellcolor{fst}\textbf{24.91}&\cellcolor{fst}\textbf{24.30}&\cellcolor{sec}\textbf{25.61}&\cellcolor{thd}\textbf{22.07}&\cellcolor{b}24.60&\cellcolor{thd}\textbf{24.68}&\cellcolor{fst}\textbf{28.87}&\cellcolor{fst}\textbf{28.86}&\cellcolor{fst}\textbf{26.06}&\cellcolor{fst}\textbf{24.52}  \\
        & SSIM$\uparrow$ &\cellcolor{sec}\textbf{0.785}&\cellcolor{fst}\textbf{0.769}&\cellcolor{sec}\textbf{0.912}&\cellcolor{fst}\textbf{0.904}&\cellcolor{thd}\textbf{0.840}&\cellcolor{fst}\textbf{0.796}&\cellcolor{fst}\textbf{0.848}&\cellcolor{fst}\textbf{0.818}&\cellcolor{fst}\textbf{0.761}&\cellcolor{fst}\textbf{0.742}&\cellcolor{thd}\textbf{0.888}&\cellcolor{fst}\textbf{0.865}&\cellcolor{thd}\textbf{0.840}&\cellcolor{thd}\textbf{0.833}&\cellcolor{thd}\textbf{0.873}&\cellcolor{fst}\textbf{0.870}&\cellcolor{sec}\textbf{0.843}&\cellcolor{fst}\textbf{0.825}  \\
        & LPIPS$\downarrow$ &\cellcolor{thd}\textbf{0.292}&\cellcolor{thd}\textbf{0.310}&\cellcolor{sec}\textbf{0.185}&\cellcolor{sec}\textbf{0.186}&\cellcolor{b}0.307&\cellcolor{thd}\textbf{0.331}&\cellcolor{sec}\textbf{0.242}&\cellcolor{fst}\textbf{0.267}&\cellcolor{b}0.314&\cellcolor{sec}\textbf{0.326}&\cellcolor{b}0.286&\cellcolor{thd}\textbf{0.307}&\cellcolor{b}0.234&\cellcolor{thd}\textbf{0.244}&\cellcolor{b}0.310&\cellcolor{thd}\textbf{0.318}&\cellcolor{thd}\textbf{0.271}&\cellcolor{thd}\textbf{0.286}  \\
        \hline

        \multirow{3}{*}{\makecell[l]{DeSplat\\\citep{wang2025desplat}}} & PSNR$\uparrow$ &\cellcolor{sec}\textbf{23.68}&\cellcolor{thd}\textbf{22.57}&\cellcolor{fst}\textbf{28.50}&\cellcolor{sec}\textbf{27.09}&\cellcolor{b}23.31&\cellcolor{thd}\textbf{18.90}&\cellcolor{sec}\textbf{20.75}&\cellcolor{thd}\textbf{19.49}&\cellcolor{thd}\textbf{23.73}&\cellcolor{sec}\textbf{22.83}&\cellcolor{fst}\textbf{26.42}&\cellcolor{sec}\textbf{22.18}&\cellcolor{sec}\textbf{25.80}&\cellcolor{sec}\textbf{24.97}&\cellcolor{sec}\textbf{27.95}&\cellcolor{sec}\textbf{27.62}&\cellcolor{sec}\textbf{25.02}&\cellcolor{sec}\textbf{23.21}  \\
        & SSIM$\uparrow$ &\cellcolor{thd}\textbf{0.780}&\cellcolor{thd}\textbf{0.727}&\cellcolor{fst}\textbf{0.926}&\cellcolor{sec}\textbf{0.900}&\cellcolor{sec}\textbf{0.847}&\cellcolor{b}0.776&\cellcolor{thd}\textbf{0.816}&\cellcolor{sec}\textbf{0.761}&\cellcolor{sec}\textbf{0.731}&\cellcolor{sec}\textbf{0.695}&\cellcolor{fst}\textbf{0.911}&\cellcolor{sec}\textbf{0.865}&\cellcolor{sec}\textbf{0.870}&\cellcolor{sec}\textbf{0.842}&\cellcolor{sec}\textbf{0.879}&\cellcolor{sec}\textbf{0.863}&\cellcolor{fst}\textbf{0.845}&\cellcolor{sec}\textbf{0.804}  \\
        & LPIPS$\downarrow$ &\cellcolor{sec}\textbf{0.224}&\cellcolor{sec}\textbf{0.272}&\cellcolor{fst}\textbf{0.139}&\cellcolor{fst}\textbf{0.157}&\cellcolor{sec}\textbf{0.237}&\cellcolor{sec}\textbf{0.280}&\cellcolor{fst}\textbf{0.235}&\cellcolor{sec}\textbf{0.275}&\cellcolor{fst}\textbf{0.239}&\cellcolor{fst}\textbf{0.285}&\cellcolor{fst}\textbf{0.196}&\cellcolor{fst}\textbf{0.231}&\cellcolor{sec}\textbf{0.166}&\cellcolor{sec}\textbf{0.194}&\cellcolor{sec}\textbf{0.249}&\cellcolor{sec}\textbf{0.273}&\cellcolor{fst}\textbf{0.211}&\cellcolor{fst}\textbf{0.246}  \\
        \hline
     \end{tabularx}
\begin{tabularx}{\textwidth}{l @{\hspace{2pt}} | c | *{18}{>{\centering\arraybackslash}X}}
        \Xhline{2\arrayrulewidth}
        \textbf{Methods} & \textbf{Metrics} &
        \multicolumn{2}{c}{Chocolate} &
        \multicolumn{2}{c}{Cupcake} &
        \multicolumn{2}{c}{GearWorks} &
        \multicolumn{2}{c}{Laboratory} &
        \multicolumn{2}{c}{Limon} &
        \multicolumn{2}{c}{MilkCookie} &
        \multicolumn{2}{c}{Popcorn} &
        \multicolumn{2}{c}{Ujikintoki} &
        \multicolumn{2}{c}{\textbf{Avg.}} \\
        \hline

        \multirow{3}{*}{\makecell[l]{3DGS\\\citep{kerbl20233d}}} & PSNR$\uparrow$ &\cellcolor{sec}\textbf{23.19}&\cellcolor{sec}\textbf{22.87}&\cellcolor{fst}\textbf{22.91}&\cellcolor{sec}\textbf{20.32}&\cellcolor{fst}\textbf{22.94}&\cellcolor{fst}\textbf{18.15}&\cellcolor{sec}\textbf{22.00}&\cellcolor{sec}\textbf{21.68}&\cellcolor{fst}\textbf{22.99}&\cellcolor{fst}\textbf{21.91}&\cellcolor{fst}\textbf{24.26}&\cellcolor{sec}\textbf{21.28}&\cellcolor{sec}\textbf{22.11}&\cellcolor{sec}\textbf{21.91}&\cellcolor{fst}\textbf{24.78}&\cellcolor{fst}\textbf{24.43}&\cellcolor{fst}\textbf{23.15}&\cellcolor{fst}\textbf{21.57}  \\
        & SSIM$\uparrow$ &\cellcolor{sec}\textbf{0.695}&\cellcolor{sec}\textbf{0.675}&\cellcolor{sec}\textbf{0.765}&\cellcolor{thd}\textbf{0.694}&\cellcolor{sec}\textbf{0.739}&\cellcolor{sec}\textbf{0.694}&\cellcolor{sec}\textbf{0.700}&\cellcolor{sec}\textbf{0.680}&\cellcolor{sec}\textbf{0.715}&\cellcolor{sec}\textbf{0.680}&\cellcolor{fst}\textbf{0.798}&\cellcolor{sec}\textbf{0.744}&\cellcolor{sec}\textbf{0.703}&\cellcolor{sec}\textbf{0.693}&\cellcolor{fst}\textbf{0.772}&\cellcolor{fst}\textbf{0.765}&\cellcolor{sec}\textbf{0.736}&\cellcolor{sec}\textbf{0.703}  \\
        & LPIPS$\downarrow$ &\cellcolor{sec}\textbf{0.370}&\cellcolor{sec}\textbf{0.388}&\cellcolor{sec}\textbf{0.352}&\cellcolor{b}0.426&\cellcolor{sec}\textbf{0.386}&\cellcolor{b}0.418&\cellcolor{sec}\textbf{0.350}&\cellcolor{thd}\textbf{0.367}&\cellcolor{sec}\textbf{0.368}&\cellcolor{thd}\textbf{0.397}&\cellcolor{fst}\textbf{0.360}&\cellcolor{sec}\textbf{0.400}&\cellcolor{sec}\textbf{0.358}&\cellcolor{sec}\textbf{0.371}&\cellcolor{sec}\textbf{0.396}&\cellcolor{sec}\textbf{0.410}&\cellcolor{sec}\textbf{0.368}&\cellcolor{thd}\textbf{0.397}  \\
        \hline

        \multirow{3}{*}{\makecell[l]{DeBlurring-3DGS\\\citep{lee2024deblurring}}} & PSNR$\uparrow$ &\cellcolor{fst}\textbf{26.35}&\cellcolor{fst}\textbf{25.78}&\cellcolor{b}19.42&\cellcolor{b}18.99&\cellcolor{b}20.72&\cellcolor{b}17.65&\cellcolor{fst}\textbf{22.80}&\cellcolor{fst}\textbf{22.67}&\cellcolor{sec}\textbf{21.79}&\cellcolor{sec}\textbf{21.28}&\cellcolor{b}15.95&\cellcolor{b}16.79&\cellcolor{fst}\textbf{24.00}&\cellcolor{fst}\textbf{23.72}&\cellcolor{b}22.07&\cellcolor{b}22.14&\cellcolor{sec}\textbf{21.64}&\cellcolor{sec}\textbf{21.13}  \\
        & SSIM$\uparrow$ &\cellcolor{fst}\textbf{0.790}&\cellcolor{fst}\textbf{0.768}&\cellcolor{fst}\textbf{0.770}&\cellcolor{fst}\textbf{0.754}&\cellcolor{fst}\textbf{0.745}&\cellcolor{fst}\textbf{0.713}&\cellcolor{fst}\textbf{0.712}&\cellcolor{fst}\textbf{0.700}&\cellcolor{fst}\textbf{0.762}&\cellcolor{fst}\textbf{0.745}&\cellcolor{sec}\textbf{0.735}&\cellcolor{fst}\textbf{0.760}&\cellcolor{fst}\textbf{0.766}&\cellcolor{fst}\textbf{0.755}&\cellcolor{sec}\textbf{0.761}&\cellcolor{sec}\textbf{0.759}&\cellcolor{fst}\textbf{0.755}&\cellcolor{fst}\textbf{0.744}  \\
        & LPIPS$\downarrow$ &\cellcolor{fst}\textbf{0.300}&\cellcolor{fst}\textbf{0.317}&\cellcolor{thd}\textbf{0.358}&\cellcolor{thd}\textbf{0.368}&\cellcolor{thd}\textbf{0.390}&\cellcolor{sec}\textbf{0.405}&\cellcolor{fst}\textbf{0.325}&\cellcolor{fst}\textbf{0.335}&\cellcolor{fst}\textbf{0.335}&\cellcolor{fst}\textbf{0.344}&\cellcolor{b}0.454&\cellcolor{thd}\textbf{0.410}&\cellcolor{fst}\textbf{0.293}&\cellcolor{fst}\textbf{0.304}&\cellcolor{thd}\textbf{0.406}&\cellcolor{thd}\textbf{0.414}&\cellcolor{fst}\textbf{0.358}&\cellcolor{fst}\textbf{0.362}  \\
        \hline

        \multirow{3}{*}{\makecell[l]{Deblur-GS\\\citep{chen2024deblur}}} & PSNR$\uparrow$ &\cellcolor{b}18.50&\cellcolor{b}18.47&\cellcolor{b}19.24&\cellcolor{b}18.62&\cellcolor{b}18.56&\cellcolor{b}16.29&\cellcolor{b}17.94&\cellcolor{b}18.12&\cellcolor{b}17.52&\cellcolor{b}17.34&\cellcolor{b}18.06&\cellcolor{b}19.15&\cellcolor{b}18.36&\cellcolor{b}18.65&\cellcolor{b}20.84&\cellcolor{b}21.05&\cellcolor{b}18.63&\cellcolor{b}18.46  \\
        & SSIM$\uparrow$ &\cellcolor{b}0.528&\cellcolor{b}0.520&\cellcolor{b}0.625&\cellcolor{b}0.607&\cellcolor{b}0.587&\cellcolor{b}0.575&\cellcolor{b}0.558&\cellcolor{b}0.557&\cellcolor{b}0.477&\cellcolor{b}0.466&\cellcolor{b}0.589&\cellcolor{b}0.635&\cellcolor{b}0.577&\cellcolor{b}0.581&\cellcolor{b}0.663&\cellcolor{b}0.672&\cellcolor{b}0.576&\cellcolor{b}0.577  \\
        & LPIPS$\downarrow$ &\cellcolor{b}0.529&\cellcolor{b}0.538&\cellcolor{b}0.493&\cellcolor{b}0.503&\cellcolor{b}0.513&\cellcolor{b}0.514&\cellcolor{b}0.485&\cellcolor{b}0.489&\cellcolor{b}0.536&\cellcolor{b}0.542&\cellcolor{b}0.532&\cellcolor{b}0.476&\cellcolor{b}0.498&\cellcolor{b}0.497&\cellcolor{b}0.482&\cellcolor{b}0.485&\cellcolor{b}0.509&\cellcolor{b}0.505  \\
        \hline

        \multirow{3}{*}{\makecell[l]{Bad-Gaussians\\\citep{zhao2024bad}}} & PSNR$\uparrow$ &\cellcolor{b}17.43&\cellcolor{b}17.29&\cellcolor{sec}\textbf{22.03}&\cellcolor{fst}\textbf{22.09}&\cellcolor{thd}\textbf{21.36}&\cellcolor{sec}\textbf{18.02}&\cellcolor{b}18.41&\cellcolor{b}18.15&\cellcolor{b}19.44&\cellcolor{b}19.60&\cellcolor{b}19.14&\cellcolor{b}19.27&\cellcolor{b}18.09&\cellcolor{b}17.87&\cellcolor{sec}\textbf{23.21}&\cellcolor{sec}\textbf{23.28}&\cellcolor{b}19.89&\cellcolor{b}19.45  \\
        & SSIM$\uparrow$ &\cellcolor{b}0.478&\cellcolor{b}0.471&\cellcolor{thd}\textbf{0.710}&\cellcolor{sec}\textbf{0.715}&\cellcolor{b}0.652&\cellcolor{b}0.637&\cellcolor{b}0.553&\cellcolor{b}0.544&\cellcolor{b}0.502&\cellcolor{b}0.506&\cellcolor{b}0.615&\cellcolor{b}0.635&\cellcolor{b}0.548&\cellcolor{b}0.546&\cellcolor{thd}\textbf{0.707}&\cellcolor{thd}\textbf{0.709}&\cellcolor{b}0.596&\cellcolor{b}0.595  \\
        & LPIPS$\downarrow$ &\cellcolor{b}0.515&\cellcolor{b}0.523&\cellcolor{fst}\textbf{0.350}&\cellcolor{fst}\textbf{0.344}&\cellcolor{b}0.444&\cellcolor{b}0.457&\cellcolor{b}0.450&\cellcolor{b}0.461&\cellcolor{b}0.434&\cellcolor{b}0.434&\cellcolor{b}0.499&\cellcolor{b}0.493&\cellcolor{b}0.467&\cellcolor{b}0.481&\cellcolor{b}0.431&\cellcolor{b}0.435&\cellcolor{b}0.449&\cellcolor{b}0.454  \\
        \hline

        \multirow{3}{*}{\makecell[l]{BAGS\\\citep{peng2024bags}}} & PSNR$\uparrow$ &\cellcolor{b}20.20&\cellcolor{b}20.25&\cellcolor{b}18.86&\cellcolor{b}18.73&\cellcolor{sec}\textbf{21.60}&\cellcolor{thd}\textbf{17.91}&\cellcolor{b}18.98&\cellcolor{b}19.30&\cellcolor{b}19.30&\cellcolor{b}19.10&\cellcolor{sec}\textbf{21.40}&\cellcolor{fst}\textbf{21.33}&\cellcolor{b}18.91&\cellcolor{b}19.07&\cellcolor{b}22.28&\cellcolor{b}22.46&\cellcolor{b}20.19&\cellcolor{b}19.77  \\
        & SSIM$\uparrow$ &\cellcolor{b}0.558&\cellcolor{b}0.559&\cellcolor{b}0.596&\cellcolor{b}0.588&\cellcolor{b}0.648&\cellcolor{b}0.629&\cellcolor{b}0.562&\cellcolor{b}0.576&\cellcolor{b}0.528&\cellcolor{b}0.515&\cellcolor{b}0.607&\cellcolor{b}0.587&\cellcolor{b}0.565&\cellcolor{b}0.570&\cellcolor{b}0.680&\cellcolor{b}0.691&\cellcolor{b}0.593&\cellcolor{b}0.589  \\
        & LPIPS$\downarrow$ &\cellcolor{b}0.402&\cellcolor{b}0.406&\cellcolor{b}0.368&\cellcolor{sec}\textbf{0.366}&\cellcolor{b}0.396&\cellcolor{thd}\textbf{0.408}&\cellcolor{b}0.378&\cellcolor{b}0.375&\cellcolor{b}0.388&\cellcolor{b}0.398&\cellcolor{thd}\textbf{0.426}&\cellcolor{b}0.456&\cellcolor{b}0.393&\cellcolor{b}0.396&\cellcolor{b}0.412&\cellcolor{b}0.414&\cellcolor{b}0.395&\cellcolor{b}0.402  \\
        \hline

        \multirow{3}{*}{\makecell[l]{CoCoGaussian\\\citep{lee2025cocogaussian}}} & PSNR$\uparrow$ &\cellcolor{thd}\textbf{20.46}&\cellcolor{thd}\textbf{20.58}&\cellcolor{thd}\textbf{20.21}&\cellcolor{thd}\textbf{19.97}&\cellcolor{b}21.27&\cellcolor{b}17.70&\cellcolor{thd}\textbf{20.12}&\cellcolor{thd}\textbf{20.32}&\cellcolor{thd}\textbf{20.87}&\cellcolor{thd}\textbf{19.98}&\cellcolor{thd}\textbf{19.40}&\cellcolor{thd}\textbf{20.77}&\cellcolor{thd}\textbf{20.33}&\cellcolor{thd}\textbf{20.16}&\cellcolor{thd}\textbf{23.03}&\cellcolor{thd}\textbf{22.82}&\cellcolor{thd}\textbf{20.71}&\cellcolor{thd}\textbf{20.29}  \\
        & SSIM$\uparrow$ &\cellcolor{thd}\textbf{0.567}&\cellcolor{thd}\textbf{0.568}&\cellcolor{b}0.659&\cellcolor{b}0.650&\cellcolor{thd}\textbf{0.691}&\cellcolor{thd}\textbf{0.673}&\cellcolor{thd}\textbf{0.608}&\cellcolor{thd}\textbf{0.626}&\cellcolor{thd}\textbf{0.608}&\cellcolor{thd}\textbf{0.580}&\cellcolor{thd}\textbf{0.695}&\cellcolor{thd}\textbf{0.731}&\cellcolor{thd}\textbf{0.615}&\cellcolor{thd}\textbf{0.610}&\cellcolor{b}0.706&\cellcolor{b}0.702&\cellcolor{thd}\textbf{0.644}&\cellcolor{thd}\textbf{0.643}  \\
        & LPIPS$\downarrow$ &\cellcolor{thd}\textbf{0.394}&\cellcolor{thd}\textbf{0.397}&\cellcolor{b}0.377&\cellcolor{b}0.383&\cellcolor{fst}\textbf{0.372}&\cellcolor{fst}\textbf{0.388}&\cellcolor{thd}\textbf{0.353}&\cellcolor{sec}\textbf{0.358}&\cellcolor{thd}\textbf{0.374}&\cellcolor{sec}\textbf{0.396}&\cellcolor{sec}\textbf{0.419}&\cellcolor{fst}\textbf{0.383}&\cellcolor{thd}\textbf{0.369}&\cellcolor{thd}\textbf{0.384}&\cellcolor{fst}\textbf{0.393}&\cellcolor{fst}\textbf{0.404}&\cellcolor{thd}\textbf{0.381}&\cellcolor{sec}\textbf{0.387}  \\
        \hline
     \end{tabularx}
\begin{tabularx}{\textwidth}{l @{\hspace{2pt}} | c | *{18}{>{\centering\arraybackslash}X}}
        \Xhline{2\arrayrulewidth}
        \textbf{Methods} & \textbf{Metrics} &
        \multicolumn{2}{c}{Chocolate} &
        \multicolumn{2}{c}{Cupcake} &
        \multicolumn{2}{c}{GearWorks} &
        \multicolumn{2}{c}{Laboratory} &
        \multicolumn{2}{c}{Limon} &
        \multicolumn{2}{c}{MilkCookie} &
        \multicolumn{2}{c}{Popcorn} &
        \multicolumn{2}{c}{Ujikintoki} &
        \multicolumn{2}{c}{\textbf{Avg.}} \\
        \hline

        \multirow{3}{*}{\makecell[l]{3DGS\\\citep{kerbl20233d}}} & PSNR$\uparrow$ &\cellcolor{sec}\textbf{20.05}&\cellcolor{thd}\textbf{19.88}&\cellcolor{sec}\textbf{20.30}&\cellcolor{b}18.38&\cellcolor{fst}\textbf{20.07}&\cellcolor{thd}\textbf{17.13}&\cellcolor{thd}\textbf{19.16}&\cellcolor{thd}\textbf{18.91}&\cellcolor{sec}\textbf{19.99}&\cellcolor{sec}\textbf{19.43}&\cellcolor{fst}\textbf{21.42}&\cellcolor{thd}\textbf{20.18}&\cellcolor{thd}\textbf{19.58}&\cellcolor{thd}\textbf{19.53}&\cellcolor{thd}\textbf{22.05}&\cellcolor{thd}\textbf{21.86}&\cellcolor{sec}\textbf{20.33}&\cellcolor{thd}\textbf{19.41}  \\
        & SSIM$\uparrow$ &\cellcolor{sec}\textbf{0.596}&\cellcolor{sec}\textbf{0.580}&\cellcolor{sec}\textbf{0.701}&\cellcolor{thd}\textbf{0.640}&\cellcolor{thd}\textbf{0.669}&\cellcolor{thd}\textbf{0.634}&\cellcolor{sec}\textbf{0.628}&\cellcolor{thd}\textbf{0.611}&\cellcolor{sec}\textbf{0.620}&\cellcolor{sec}\textbf{0.591}&\cellcolor{sec}\textbf{0.742}&\cellcolor{thd}\textbf{0.700}&\cellcolor{sec}\textbf{0.630}&\cellcolor{sec}\textbf{0.625}&\cellcolor{fst}\textbf{0.718}&\cellcolor{fst}\textbf{0.714}&\cellcolor{sec}\textbf{0.663}&\cellcolor{sec}\textbf{0.637}  \\
        & LPIPS$\downarrow$ &\cellcolor{thd}\textbf{0.503}&\cellcolor{thd}\textbf{0.517}&\cellcolor{b}0.469&\cellcolor{b}0.535&\cellcolor{thd}\textbf{0.494}&\cellcolor{b}0.521&\cellcolor{thd}\textbf{0.474}&\cellcolor{b}0.492&\cellcolor{thd}\textbf{0.499}&\cellcolor{b}0.521&\cellcolor{thd}\textbf{0.468}&\cellcolor{thd}\textbf{0.492}&\cellcolor{thd}\textbf{0.482}&\cellcolor{thd}\textbf{0.493}&\cellcolor{sec}\textbf{0.482}&\cellcolor{b}0.495&\cellcolor{thd}\textbf{0.484}&\cellcolor{b}0.508  \\
        \hline

        \multirow{3}{*}{\makecell[l]{DeBlurring-3DGS\\\citep{lee2024deblurring}}} & PSNR$\uparrow$ &\cellcolor{fst}\textbf{24.12}&\cellcolor{fst}\textbf{23.77}&\cellcolor{b}19.59&\cellcolor{thd}\textbf{19.25}&\cellcolor{sec}\textbf{19.94}&\cellcolor{sec}\textbf{17.22}&\cellcolor{fst}\textbf{20.78}&\cellcolor{fst}\textbf{20.68}&\cellcolor{thd}\textbf{19.30}&\cellcolor{thd}\textbf{19.04}&\cellcolor{sec}\textbf{20.88}&\cellcolor{fst}\textbf{21.67}&\cellcolor{fst}\textbf{20.05}&\cellcolor{fst}\textbf{20.30}&\cellcolor{b}20.48&\cellcolor{b}20.59&\cellcolor{fst}\textbf{20.64}&\cellcolor{fst}\textbf{20.32}  \\
        & SSIM$\uparrow$ &\cellcolor{fst}\textbf{0.714}&\cellcolor{fst}\textbf{0.694}&\cellcolor{fst}\textbf{0.736}&\cellcolor{fst}\textbf{0.723}&\cellcolor{fst}\textbf{0.708}&\cellcolor{fst}\textbf{0.679}&\cellcolor{fst}\textbf{0.671}&\cellcolor{fst}\textbf{0.661}&\cellcolor{fst}\textbf{0.641}&\cellcolor{fst}\textbf{0.627}&\cellcolor{fst}\textbf{0.763}&\cellcolor{fst}\textbf{0.757}&\cellcolor{fst}\textbf{0.677}&\cellcolor{fst}\textbf{0.674}&\cellcolor{b}0.705&\cellcolor{b}0.704&\cellcolor{fst}\textbf{0.702}&\cellcolor{fst}\textbf{0.690}  \\
        & LPIPS$\downarrow$ &\cellcolor{fst}\textbf{0.407}&\cellcolor{fst}\textbf{0.421}&\cellcolor{fst}\textbf{0.432}&\cellcolor{fst}\textbf{0.436}&\cellcolor{sec}\textbf{0.466}&\cellcolor{sec}\textbf{0.480}&\cellcolor{fst}\textbf{0.421}&\cellcolor{fst}\textbf{0.430}&\cellcolor{sec}\textbf{0.484}&\cellcolor{sec}\textbf{0.494}&\cellcolor{fst}\textbf{0.435}&\cellcolor{fst}\textbf{0.432}&\cellcolor{fst}\textbf{0.439}&\cellcolor{fst}\textbf{0.442}&\cellcolor{b}0.501&\cellcolor{b}0.505&\cellcolor{fst}\textbf{0.448}&\cellcolor{fst}\textbf{0.455}  \\
        \hline

        \multirow{3}{*}{\makecell[l]{Deblur-GS\\\citep{chen2024deblur}}} & PSNR$\uparrow$ &\cellcolor{b}18.20&\cellcolor{b}18.10&\cellcolor{b}18.51&\cellcolor{b}18.41&\cellcolor{b}17.69&\cellcolor{b}15.96&\cellcolor{b}16.91&\cellcolor{b}16.89&\cellcolor{b}16.79&\cellcolor{b}16.72&\cellcolor{b}17.98&\cellcolor{b}18.04&\cellcolor{b}17.70&\cellcolor{b}17.97&\cellcolor{b}20.54&\cellcolor{b}20.69&\cellcolor{b}18.04&\cellcolor{b}17.85  \\
        & SSIM$\uparrow$ &\cellcolor{b}0.507&\cellcolor{b}0.498&\cellcolor{b}0.593&\cellcolor{b}0.586&\cellcolor{b}0.552&\cellcolor{b}0.540&\cellcolor{b}0.519&\cellcolor{b}0.516&\cellcolor{b}0.457&\cellcolor{b}0.450&\cellcolor{b}0.606&\cellcolor{b}0.625&\cellcolor{b}0.554&\cellcolor{b}0.558&\cellcolor{b}0.641&\cellcolor{b}0.650&\cellcolor{b}0.554&\cellcolor{b}0.553  \\
        & LPIPS$\downarrow$ &\cellcolor{b}0.556&\cellcolor{b}0.565&\cellcolor{b}0.538&\cellcolor{b}0.539&\cellcolor{b}0.559&\cellcolor{b}0.562&\cellcolor{b}0.540&\cellcolor{b}0.547&\cellcolor{b}0.585&\cellcolor{b}0.589&\cellcolor{b}0.551&\cellcolor{b}0.525&\cellcolor{b}0.533&\cellcolor{b}0.532&\cellcolor{b}0.522&\cellcolor{b}0.525&\cellcolor{b}0.548&\cellcolor{b}0.548  \\
        \hline

        \multirow{3}{*}{\makecell[l]{Bad-Gaussians\\\citep{zhao2024bad}}} & PSNR$\uparrow$ &\cellcolor{b}17.35&\cellcolor{b}17.30&\cellcolor{fst}\textbf{21.03}&\cellcolor{fst}\textbf{20.71}&\cellcolor{b}19.54&\cellcolor{b}16.90&\cellcolor{b}18.21&\cellcolor{b}17.92&\cellcolor{b}18.86&\cellcolor{b}18.96&\cellcolor{b}18.08&\cellcolor{b}18.07&\cellcolor{b}18.35&\cellcolor{b}18.22&\cellcolor{fst}\textbf{22.85}&\cellcolor{fst}\textbf{22.72}&\cellcolor{b}19.28&\cellcolor{b}18.85  \\
        & SSIM$\uparrow$ &\cellcolor{b}0.484&\cellcolor{b}0.478&\cellcolor{thd}\textbf{0.677}&\cellcolor{sec}\textbf{0.666}&\cellcolor{b}0.619&\cellcolor{b}0.603&\cellcolor{b}0.557&\cellcolor{b}0.550&\cellcolor{b}0.503&\cellcolor{b}0.501&\cellcolor{b}0.618&\cellcolor{b}0.637&\cellcolor{b}0.557&\cellcolor{b}0.555&\cellcolor{sec}\textbf{0.707}&\cellcolor{thd}\textbf{0.706}&\cellcolor{b}0.590&\cellcolor{b}0.587  \\
        & LPIPS$\downarrow$ &\cellcolor{b}0.569&\cellcolor{b}0.575&\cellcolor{sec}\textbf{0.435}&\cellcolor{sec}\textbf{0.437}&\cellcolor{b}0.522&\cellcolor{b}0.537&\cellcolor{b}0.518&\cellcolor{b}0.527&\cellcolor{b}0.507&\cellcolor{thd}\textbf{0.510}&\cellcolor{b}0.559&\cellcolor{b}0.559&\cellcolor{b}0.513&\cellcolor{b}0.521&\cellcolor{thd}\textbf{0.486}&\cellcolor{sec}\textbf{0.492}&\cellcolor{b}0.514&\cellcolor{b}0.520  \\
        \hline

        \multirow{3}{*}{\makecell[l]{BAGS\\\citep{peng2024bags}}} & PSNR$\uparrow$ &\cellcolor{b}18.59&\cellcolor{b}18.51&\cellcolor{b}18.31&\cellcolor{b}18.06&\cellcolor{b}19.14&\cellcolor{b}16.61&\cellcolor{b}17.43&\cellcolor{b}17.44&\cellcolor{b}17.97&\cellcolor{b}17.90&\cellcolor{thd}\textbf{19.93}&\cellcolor{b}19.77&\cellcolor{b}17.86&\cellcolor{b}17.97&\cellcolor{b}20.78&\cellcolor{b}20.85&\cellcolor{b}18.75&\cellcolor{b}18.39  \\
        & SSIM$\uparrow$ &\cellcolor{b}0.523&\cellcolor{b}0.517&\cellcolor{b}0.599&\cellcolor{b}0.588&\cellcolor{b}0.607&\cellcolor{b}0.583&\cellcolor{b}0.544&\cellcolor{b}0.546&\cellcolor{b}0.505&\cellcolor{b}0.497&\cellcolor{b}0.606&\cellcolor{b}0.588&\cellcolor{b}0.551&\cellcolor{b}0.553&\cellcolor{b}0.666&\cellcolor{b}0.674&\cellcolor{b}0.575&\cellcolor{b}0.568  \\
        & LPIPS$\downarrow$ &\cellcolor{b}0.514&\cellcolor{b}0.521&\cellcolor{b}0.473&\cellcolor{b}0.476&\cellcolor{b}0.495&\cellcolor{thd}\textbf{0.508}&\cellcolor{b}0.479&\cellcolor{thd}\textbf{0.484}&\cellcolor{b}0.507&\cellcolor{b}0.513&\cellcolor{b}0.496&\cellcolor{b}0.516&\cellcolor{b}0.500&\cellcolor{b}0.504&\cellcolor{b}0.492&\cellcolor{thd}\textbf{0.494}&\cellcolor{b}0.495&\cellcolor{thd}\textbf{0.502}  \\
        \hline

        \multirow{3}{*}{\makecell[l]{CoCoGaussian\\\citep{lee2025cocogaussian}}} & PSNR$\uparrow$ &\cellcolor{thd}\textbf{19.95}&\cellcolor{sec}\textbf{19.99}&\cellcolor{thd}\textbf{19.94}&\cellcolor{sec}\textbf{19.40}&\cellcolor{thd}\textbf{19.61}&\cellcolor{fst}\textbf{17.40}&\cellcolor{sec}\textbf{19.78}&\cellcolor{sec}\textbf{19.92}&\cellcolor{fst}\textbf{20.07}&\cellcolor{fst}\textbf{19.46}&\cellcolor{b}19.39&\cellcolor{sec}\textbf{20.73}&\cellcolor{sec}\textbf{19.89}&\cellcolor{sec}\textbf{19.85}&\cellcolor{sec}\textbf{22.52}&\cellcolor{sec}\textbf{22.46}&\cellcolor{thd}\textbf{20.14}&\cellcolor{sec}\textbf{19.90}  \\
        & SSIM$\uparrow$ &\cellcolor{thd}\textbf{0.557}&\cellcolor{thd}\textbf{0.553}&\cellcolor{b}0.651&\cellcolor{b}0.632&\cellcolor{sec}\textbf{0.670}&\cellcolor{sec}\textbf{0.654}&\cellcolor{thd}\textbf{0.618}&\cellcolor{sec}\textbf{0.624}&\cellcolor{thd}\textbf{0.591}&\cellcolor{thd}\textbf{0.567}&\cellcolor{thd}\textbf{0.702}&\cellcolor{sec}\textbf{0.732}&\cellcolor{thd}\textbf{0.610}&\cellcolor{thd}\textbf{0.607}&\cellcolor{thd}\textbf{0.706}&\cellcolor{sec}\textbf{0.710}&\cellcolor{thd}\textbf{0.638}&\cellcolor{thd}\textbf{0.635}  \\
        & LPIPS$\downarrow$ &\cellcolor{sec}\textbf{0.474}&\cellcolor{sec}\textbf{0.481}&\cellcolor{thd}\textbf{0.450}&\cellcolor{thd}\textbf{0.464}&\cellcolor{fst}\textbf{0.457}&\cellcolor{fst}\textbf{0.468}&\cellcolor{sec}\textbf{0.430}&\cellcolor{sec}\textbf{0.438}&\cellcolor{fst}\textbf{0.468}&\cellcolor{fst}\textbf{0.484}&\cellcolor{sec}\textbf{0.467}&\cellcolor{sec}\textbf{0.440}&\cellcolor{sec}\textbf{0.444}&\cellcolor{sec}\textbf{0.455}&\cellcolor{fst}\textbf{0.447}&\cellcolor{fst}\textbf{0.456}&\cellcolor{sec}\textbf{0.455}&\cellcolor{sec}\textbf{0.461}  \\
        \hline
     \end{tabularx}
\begin{tabularx}{\textwidth}{l @{\hspace{2pt}} | c | *{18}{>{\centering\arraybackslash}X}}
        \Xhline{2\arrayrulewidth}
        \textbf{Methods} & \textbf{Metrics} &
        \multicolumn{2}{c}{Chocolate} &
        \multicolumn{2}{c}{Cupcake} &
        \multicolumn{2}{c}{GearWorks} &
        \multicolumn{2}{c}{Laboratory} &
        \multicolumn{2}{c}{Limon} &
        \multicolumn{2}{c}{MilkCookie} &
        \multicolumn{2}{c}{Popcorn} &
        \multicolumn{2}{c}{Ujikintoki} &
        \multicolumn{2}{c}{\textbf{Avg.}} \\
        \hline

        \multirow{3}{*}{\makecell[l]{3DGS\\\citep{kerbl20233d}}} & PSNR$\uparrow$ &\cellcolor{fst}\textbf{24.68}&\cellcolor{fst}\textbf{24.38}&\cellcolor{sec}\textbf{23.67}&\cellcolor{b}19.99&\cellcolor{sec}\textbf{21.13}&\cellcolor{thd}\textbf{17.57}&\cellcolor{fst}\textbf{21.96}&\cellcolor{thd}\textbf{21.77}&\cellcolor{sec}\textbf{22.37}&\cellcolor{thd}\textbf{21.37}&\cellcolor{fst}\textbf{23.54}&\cellcolor{fst}\textbf{22.12}&\cellcolor{sec}\textbf{21.83}&\cellcolor{sec}\textbf{21.86}&\cellcolor{sec}\textbf{25.29}&\cellcolor{b}25.00&\cellcolor{fst}\textbf{23.06}&\cellcolor{sec}\textbf{21.76}  \\
        & SSIM$\uparrow$ &\cellcolor{sec}\textbf{0.692}&\cellcolor{fst}\textbf{0.677}&\cellcolor{sec}\textbf{0.741}&\cellcolor{thd}\textbf{0.680}&\cellcolor{fst}\textbf{0.687}&\cellcolor{sec}\textbf{0.647}&\cellcolor{fst}\textbf{0.656}&\cellcolor{sec}\textbf{0.647}&\cellcolor{sec}\textbf{0.605}&\cellcolor{thd}\textbf{0.588}&\cellcolor{fst}\textbf{0.749}&\cellcolor{sec}\textbf{0.727}&\cellcolor{sec}\textbf{0.663}&\cellcolor{sec}\textbf{0.659}&\cellcolor{thd}\textbf{0.733}&\cellcolor{b}0.732&\cellcolor{fst}\textbf{0.691}&\cellcolor{fst}\textbf{0.670}  \\
        & LPIPS$\downarrow$ &\cellcolor{b}0.453&\cellcolor{b}0.468&\cellcolor{thd}\textbf{0.420}&\cellcolor{b}0.491&\cellcolor{thd}\textbf{0.496}&\cellcolor{thd}\textbf{0.524}&\cellcolor{thd}\textbf{0.474}&\cellcolor{thd}\textbf{0.485}&\cellcolor{b}0.545&\cellcolor{b}0.560&\cellcolor{fst}\textbf{0.491}&\cellcolor{sec}\textbf{0.520}&\cellcolor{b}0.461&\cellcolor{b}0.470&\cellcolor{b}0.490&\cellcolor{b}0.497&\cellcolor{sec}\textbf{0.479}&\cellcolor{thd}\textbf{0.502}  \\
        \hline

        \multirow{3}{*}{\makecell[l]{DeBlurring-3DGS\\\citep{lee2024deblurring}}} & PSNR$\uparrow$ &\cellcolor{sec}\textbf{24.68}&\cellcolor{sec}\textbf{24.23}&\cellcolor{fst}\textbf{24.07}&\cellcolor{fst}\textbf{23.48}&\cellcolor{thd}\textbf{20.92}&\cellcolor{fst}\textbf{18.62}&\cellcolor{b}10.78&\cellcolor{b}10.94&\cellcolor{fst}\textbf{22.39}&\cellcolor{sec}\textbf{21.89}&\cellcolor{sec}\textbf{22.71}&\cellcolor{thd}\textbf{21.87}&\cellcolor{fst}\textbf{22.00}&\cellcolor{fst}\textbf{22.04}&\cellcolor{fst}\textbf{25.47}&\cellcolor{fst}\textbf{25.33}&\cellcolor{b}21.63&\cellcolor{b}21.05  \\
        & SSIM$\uparrow$ &\cellcolor{fst}\textbf{0.693}&\cellcolor{sec}\textbf{0.676}&\cellcolor{fst}\textbf{0.749}&\cellcolor{fst}\textbf{0.737}&\cellcolor{sec}\textbf{0.683}&\cellcolor{fst}\textbf{0.654}&\cellcolor{b}0.376&\cellcolor{b}0.370&\cellcolor{thd}\textbf{0.604}&\cellcolor{sec}\textbf{0.597}&\cellcolor{sec}\textbf{0.741}&\cellcolor{fst}\textbf{0.728}&\cellcolor{fst}\textbf{0.667}&\cellcolor{fst}\textbf{0.664}&\cellcolor{fst}\textbf{0.733}&\cellcolor{thd}\textbf{0.733}&\cellcolor{thd}\textbf{0.656}&\cellcolor{thd}\textbf{0.645}  \\
        & LPIPS$\downarrow$ &\cellcolor{thd}\textbf{0.446}&\cellcolor{thd}\textbf{0.464}&\cellcolor{sec}\textbf{0.397}&\cellcolor{sec}\textbf{0.406}&\cellcolor{sec}\textbf{0.494}&\cellcolor{sec}\textbf{0.512}&\cellcolor{b}0.682&\cellcolor{b}0.686&\cellcolor{sec}\textbf{0.537}&\cellcolor{sec}\textbf{0.543}&\cellcolor{sec}\textbf{0.496}&\cellcolor{thd}\textbf{0.524}&\cellcolor{thd}\textbf{0.449}&\cellcolor{thd}\textbf{0.458}&\cellcolor{thd}\textbf{0.489}&\cellcolor{thd}\textbf{0.496}&\cellcolor{b}0.499&\cellcolor{b}0.511  \\
        \hline

        \multirow{3}{*}{\makecell[l]{Deblur-GS\\\citep{chen2024deblur}}} & PSNR$\uparrow$ &\cellcolor{b}18.69&\cellcolor{b}18.72&\cellcolor{b}18.72&\cellcolor{b}17.82&\cellcolor{b}17.93&\cellcolor{b}16.15&\cellcolor{b}17.88&\cellcolor{b}17.69&\cellcolor{b}17.43&\cellcolor{b}17.33&\cellcolor{b}18.55&\cellcolor{b}17.29&\cellcolor{b}19.16&\cellcolor{b}19.35&\cellcolor{b}20.56&\cellcolor{b}20.78&\cellcolor{b}18.61&\cellcolor{b}18.14  \\
        & SSIM$\uparrow$ &\cellcolor{b}0.540&\cellcolor{b}0.532&\cellcolor{b}0.623&\cellcolor{b}0.602&\cellcolor{b}0.585&\cellcolor{b}0.580&\cellcolor{b}0.568&\cellcolor{b}0.563&\cellcolor{b}0.498&\cellcolor{b}0.489&\cellcolor{b}0.659&\cellcolor{b}0.641&\cellcolor{b}0.599&\cellcolor{b}0.599&\cellcolor{b}0.654&\cellcolor{b}0.662&\cellcolor{b}0.591&\cellcolor{b}0.583  \\
        & LPIPS$\downarrow$ &\cellcolor{b}0.550&\cellcolor{b}0.561&\cellcolor{b}0.521&\cellcolor{b}0.541&\cellcolor{b}0.566&\cellcolor{b}0.574&\cellcolor{b}0.529&\cellcolor{b}0.536&\cellcolor{b}0.613&\cellcolor{b}0.616&\cellcolor{b}0.551&\cellcolor{b}0.571&\cellcolor{b}0.525&\cellcolor{b}0.528&\cellcolor{b}0.535&\cellcolor{b}0.536&\cellcolor{b}0.549&\cellcolor{b}0.558  \\
        \hline

        \multirow{3}{*}{\makecell[l]{Bad-Gaussians\\\citep{zhao2024bad}}} & PSNR$\uparrow$ &\cellcolor{b}18.49&\cellcolor{b}18.26&\cellcolor{b}21.06&\cellcolor{thd}\textbf{20.81}&\cellcolor{b}18.38&\cellcolor{b}15.13&\cellcolor{b}17.03&\cellcolor{b}16.75&\cellcolor{b}21.46&\cellcolor{b}21.34&\cellcolor{b}19.85&\cellcolor{b}19.24&\cellcolor{b}16.84&\cellcolor{b}17.02&\cellcolor{b}23.80&\cellcolor{b}23.81&\cellcolor{b}19.61&\cellcolor{b}19.04  \\
        & SSIM$\uparrow$ &\cellcolor{b}0.513&\cellcolor{b}0.502&\cellcolor{b}0.683&\cellcolor{b}0.677&\cellcolor{b}0.611&\cellcolor{b}0.568&\cellcolor{b}0.537&\cellcolor{b}0.533&\cellcolor{b}0.590&\cellcolor{b}0.587&\cellcolor{b}0.652&\cellcolor{b}0.664&\cellcolor{b}0.531&\cellcolor{b}0.532&\cellcolor{b}0.707&\cellcolor{b}0.712&\cellcolor{b}0.603&\cellcolor{b}0.597  \\
        & LPIPS$\downarrow$ &\cellcolor{b}0.538&\cellcolor{b}0.548&\cellcolor{b}0.435&\cellcolor{thd}\textbf{0.435}&\cellcolor{b}0.535&\cellcolor{b}0.575&\cellcolor{b}0.539&\cellcolor{b}0.547&\cellcolor{thd}\textbf{0.542}&\cellcolor{thd}\textbf{0.543}&\cellcolor{b}0.551&\cellcolor{b}0.571&\cellcolor{b}0.550&\cellcolor{b}0.554&\cellcolor{b}0.495&\cellcolor{b}0.497&\cellcolor{b}0.523&\cellcolor{b}0.534  \\
        \hline

        \multirow{3}{*}{\makecell[l]{BAGS\\\citep{peng2024bags}}} & PSNR$\uparrow$ &\cellcolor{b}22.84&\cellcolor{b}22.96&\cellcolor{thd}\textbf{22.51}&\cellcolor{sec}\textbf{22.28}&\cellcolor{fst}\textbf{21.30}&\cellcolor{sec}\textbf{18.04}&\cellcolor{thd}\textbf{21.25}&\cellcolor{fst}\textbf{22.08}&\cellcolor{thd}\textbf{22.33}&\cellcolor{fst}\textbf{21.96}&\cellcolor{thd}\textbf{22.23}&\cellcolor{sec}\textbf{22.11}&\cellcolor{b}21.27&\cellcolor{thd}\textbf{21.54}&\cellcolor{b}25.09&\cellcolor{sec}\textbf{25.16}&\cellcolor{sec}\textbf{22.35}&\cellcolor{fst}\textbf{22.02}  \\
        & SSIM$\uparrow$ &\cellcolor{b}0.661&\cellcolor{b}0.660&\cellcolor{thd}\textbf{0.724}&\cellcolor{sec}\textbf{0.733}&\cellcolor{b}0.590&\cellcolor{b}0.555&\cellcolor{thd}\textbf{0.644}&\cellcolor{fst}\textbf{0.666}&\cellcolor{fst}\textbf{0.605}&\cellcolor{fst}\textbf{0.598}&\cellcolor{b}0.592&\cellcolor{b}0.518&\cellcolor{b}0.651&\cellcolor{thd}\textbf{0.653}&\cellcolor{b}0.732&\cellcolor{fst}\textbf{0.739}&\cellcolor{b}0.650&\cellcolor{b}0.640  \\
        & LPIPS$\downarrow$ &\cellcolor{fst}\textbf{0.426}&\cellcolor{fst}\textbf{0.435}&\cellcolor{fst}\textbf{0.373}&\cellcolor{fst}\textbf{0.376}&\cellcolor{fst}\textbf{0.485}&\cellcolor{fst}\textbf{0.496}&\cellcolor{fst}\textbf{0.435}&\cellcolor{fst}\textbf{0.431}&\cellcolor{fst}\textbf{0.528}&\cellcolor{fst}\textbf{0.533}&\cellcolor{b}0.509&\cellcolor{b}0.542&\cellcolor{fst}\textbf{0.442}&\cellcolor{fst}\textbf{0.447}&\cellcolor{fst}\textbf{0.475}&\cellcolor{fst}\textbf{0.477}&\cellcolor{fst}\textbf{0.459}&\cellcolor{fst}\textbf{0.467}  \\
        \hline

        \multirow{3}{*}{\makecell[l]{CoCoGaussian\\\citep{lee2025cocogaussian}}} & PSNR$\uparrow$ &\cellcolor{thd}\textbf{23.75}&\cellcolor{thd}\textbf{23.80}&\cellcolor{b}21.26&\cellcolor{b}19.74&\cellcolor{b}19.52&\cellcolor{b}16.25&\cellcolor{sec}\textbf{21.89}&\cellcolor{sec}\textbf{21.87}&\cellcolor{b}20.48&\cellcolor{b}19.53&\cellcolor{b}21.00&\cellcolor{b}21.74&\cellcolor{thd}\textbf{21.47}&\cellcolor{b}21.49&\cellcolor{thd}\textbf{25.19}&\cellcolor{thd}\textbf{25.06}&\cellcolor{thd}\textbf{21.82}&\cellcolor{thd}\textbf{21.19}  \\
        & SSIM$\uparrow$ &\cellcolor{thd}\textbf{0.675}&\cellcolor{thd}\textbf{0.670}&\cellcolor{b}0.702&\cellcolor{b}0.672&\cellcolor{thd}\textbf{0.652}&\cellcolor{thd}\textbf{0.623}&\cellcolor{sec}\textbf{0.651}&\cellcolor{thd}\textbf{0.647}&\cellcolor{b}0.568&\cellcolor{b}0.549&\cellcolor{thd}\textbf{0.724}&\cellcolor{thd}\textbf{0.721}&\cellcolor{thd}\textbf{0.657}&\cellcolor{b}0.652&\cellcolor{sec}\textbf{0.733}&\cellcolor{sec}\textbf{0.735}&\cellcolor{sec}\textbf{0.670}&\cellcolor{sec}\textbf{0.659}  \\
        & LPIPS$\downarrow$ &\cellcolor{sec}\textbf{0.434}&\cellcolor{sec}\textbf{0.447}&\cellcolor{b}0.456&\cellcolor{b}0.486&\cellcolor{b}0.511&\cellcolor{b}0.554&\cellcolor{sec}\textbf{0.461}&\cellcolor{sec}\textbf{0.468}&\cellcolor{b}0.559&\cellcolor{b}0.570&\cellcolor{thd}\textbf{0.498}&\cellcolor{fst}\textbf{0.505}&\cellcolor{sec}\textbf{0.449}&\cellcolor{sec}\textbf{0.458}&\cellcolor{sec}\textbf{0.480}&\cellcolor{sec}\textbf{0.485}&\cellcolor{thd}\textbf{0.481}&\cellcolor{sec}\textbf{0.497}  \\
        \hline
     \end{tabularx}
\begin{tabularx}{\textwidth}{l @{\hspace{2pt}} | c | *{18}{>{\centering\arraybackslash}X}}
        \Xhline{2\arrayrulewidth}
        \textbf{Methods} & \textbf{Metrics} &
        \multicolumn{2}{c}{Chocolate} &
        \multicolumn{2}{c}{Cupcake} &
        \multicolumn{2}{c}{GearWorks} &
        \multicolumn{2}{c}{Laboratory} &
        \multicolumn{2}{c}{Limon} &
        \multicolumn{2}{c}{MilkCookie} &
        \multicolumn{2}{c}{Popcorn} &
        \multicolumn{2}{c}{Ujikintoki} &
        \multicolumn{2}{c}{\textbf{Avg.}} \\
        \hline

        \multirow{3}{*}{\makecell[l]{3DGS\\\citep{kerbl20233d}}} & PSNR$\uparrow$ &\cellcolor{sec}\textbf{21.95}&\cellcolor{sec}\textbf{21.80}&\cellcolor{thd}\textbf{21.10}&\cellcolor{b}18.31&\cellcolor{thd}\textbf{18.98}&\cellcolor{thd}\textbf{16.67}&\cellcolor{thd}\textbf{19.76}&\cellcolor{thd}\textbf{19.57}&\cellcolor{thd}\textbf{20.34}&\cellcolor{thd}\textbf{19.76}&\cellcolor{sec}\textbf{21.66}&\cellcolor{b}19.35&\cellcolor{b}19.79&\cellcolor{b}19.92&\cellcolor{b}23.03&\cellcolor{b}22.97&\cellcolor{sec}\textbf{20.83}&\cellcolor{thd}\textbf{19.79}  \\
        & SSIM$\uparrow$ &\cellcolor{sec}\textbf{0.595}&\cellcolor{sec}\textbf{0.585}&\cellcolor{thd}\textbf{0.668}&\cellcolor{b}0.624&\cellcolor{fst}\textbf{0.634}&\cellcolor{sec}\textbf{0.604}&\cellcolor{thd}\textbf{0.599}&\cellcolor{thd}\textbf{0.595}&\cellcolor{sec}\textbf{0.553}&\cellcolor{b}0.542&\cellcolor{fst}\textbf{0.708}&\cellcolor{thd}\textbf{0.682}&\cellcolor{thd}\textbf{0.601}&\cellcolor{thd}\textbf{0.600}&\cellcolor{thd}\textbf{0.687}&\cellcolor{thd}\textbf{0.692}&\cellcolor{fst}\textbf{0.631}&\cellcolor{fst}\textbf{0.616}  \\
        & LPIPS$\downarrow$ &\cellcolor{b}0.581&\cellcolor{b}0.589&\cellcolor{b}0.531&\cellcolor{b}0.595&\cellcolor{thd}\textbf{0.588}&\cellcolor{thd}\textbf{0.606}&\cellcolor{b}0.573&\cellcolor{b}0.578&\cellcolor{b}0.645&\cellcolor{b}0.654&\cellcolor{thd}\textbf{0.583}&\cellcolor{b}0.609&\cellcolor{b}0.574&\cellcolor{b}0.580&\cellcolor{b}0.581&\cellcolor{b}0.584&\cellcolor{thd}\textbf{0.582}&\cellcolor{b}0.599  \\
        \hline

        \multirow{3}{*}{\makecell[l]{DeBlurring-3DGS\\\citep{lee2024deblurring}}} & PSNR$\uparrow$ &\cellcolor{thd}\textbf{21.90}&\cellcolor{b}21.71&\cellcolor{sec}\textbf{21.45}&\cellcolor{sec}\textbf{20.92}&\cellcolor{sec}\textbf{19.08}&\cellcolor{fst}\textbf{17.39}&\cellcolor{b}10.88&\cellcolor{b}11.13&\cellcolor{sec}\textbf{20.35}&\cellcolor{sec}\textbf{20.10}&\cellcolor{fst}\textbf{21.68}&\cellcolor{fst}\textbf{21.25}&\cellcolor{fst}\textbf{19.97}&\cellcolor{sec}\textbf{20.06}&\cellcolor{fst}\textbf{23.23}&\cellcolor{fst}\textbf{23.22}&\cellcolor{b}19.82&\cellcolor{b}19.47  \\
        & SSIM$\uparrow$ &\cellcolor{thd}\textbf{0.593}&\cellcolor{thd}\textbf{0.583}&\cellcolor{sec}\textbf{0.674}&\cellcolor{sec}\textbf{0.660}&\cellcolor{sec}\textbf{0.633}&\cellcolor{fst}\textbf{0.610}&\cellcolor{b}0.413&\cellcolor{b}0.420&\cellcolor{thd}\textbf{0.553}&\cellcolor{fst}\textbf{0.548}&\cellcolor{sec}\textbf{0.707}&\cellcolor{fst}\textbf{0.698}&\cellcolor{sec}\textbf{0.601}&\cellcolor{sec}\textbf{0.601}&\cellcolor{sec}\textbf{0.687}&\cellcolor{sec}\textbf{0.692}&\cellcolor{b}0.608&\cellcolor{b}0.601  \\
        & LPIPS$\downarrow$ &\cellcolor{thd}\textbf{0.579}&\cellcolor{thd}\textbf{0.587}&\cellcolor{sec}\textbf{0.515}&\cellcolor{sec}\textbf{0.525}&\cellcolor{b}0.593&\cellcolor{b}0.610&\cellcolor{b}0.707&\cellcolor{b}0.696&\cellcolor{b}0.640&\cellcolor{b}0.642&\cellcolor{b}0.585&\cellcolor{thd}\textbf{0.600}&\cellcolor{thd}\textbf{0.570}&\cellcolor{thd}\textbf{0.575}&\cellcolor{thd}\textbf{0.579}&\cellcolor{thd}\textbf{0.582}&\cellcolor{b}0.596&\cellcolor{b}0.602  \\
        \hline

        \multirow{3}{*}{\makecell[l]{Deblur-GS\\\citep{chen2024deblur}}} & PSNR$\uparrow$ &\cellcolor{b}18.83&\cellcolor{b}18.81&\cellcolor{b}17.82&\cellcolor{b}17.49&\cellcolor{b}16.73&\cellcolor{b}15.61&\cellcolor{b}17.31&\cellcolor{b}17.10&\cellcolor{b}17.12&\cellcolor{b}17.11&\cellcolor{b}18.24&\cellcolor{b}18.17&\cellcolor{b}18.32&\cellcolor{b}18.51&\cellcolor{b}20.71&\cellcolor{b}21.00&\cellcolor{b}18.13&\cellcolor{b}17.97  \\
        & SSIM$\uparrow$ &\cellcolor{b}0.536&\cellcolor{b}0.530&\cellcolor{b}0.595&\cellcolor{b}0.579&\cellcolor{b}0.573&\cellcolor{b}0.570&\cellcolor{b}0.561&\cellcolor{b}0.556&\cellcolor{b}0.499&\cellcolor{b}0.493&\cellcolor{b}0.667&\cellcolor{b}0.663&\cellcolor{b}0.577&\cellcolor{b}0.577&\cellcolor{b}0.661&\cellcolor{b}0.670&\cellcolor{b}0.584&\cellcolor{b}0.580  \\
        & LPIPS$\downarrow$ &\cellcolor{b}0.601&\cellcolor{b}0.608&\cellcolor{b}0.577&\cellcolor{b}0.583&\cellcolor{b}0.621&\cellcolor{b}0.626&\cellcolor{b}0.592&\cellcolor{b}0.595&\cellcolor{b}0.661&\cellcolor{b}0.663&\cellcolor{b}0.601&\cellcolor{b}0.603&\cellcolor{b}0.592&\cellcolor{b}0.595&\cellcolor{b}0.590&\cellcolor{b}0.589&\cellcolor{b}0.604&\cellcolor{b}0.608  \\
        \hline

        \multirow{3}{*}{\makecell[l]{Bad-Gaussians\\\citep{zhao2024bad}}} & PSNR$\uparrow$ &\cellcolor{b}19.24&\cellcolor{b}19.21&\cellcolor{b}20.18&\cellcolor{thd}\textbf{19.77}&\cellcolor{b}17.80&\cellcolor{b}15.32&\cellcolor{b}18.52&\cellcolor{b}18.29&\cellcolor{b}19.42&\cellcolor{b}19.35&\cellcolor{b}19.31&\cellcolor{b}18.15&\cellcolor{b}18.17&\cellcolor{b}18.39&\cellcolor{b}22.14&\cellcolor{b}22.39&\cellcolor{b}19.35&\cellcolor{b}18.86  \\
        & SSIM$\uparrow$ &\cellcolor{b}0.537&\cellcolor{b}0.532&\cellcolor{b}0.659&\cellcolor{thd}\textbf{0.647}&\cellcolor{b}0.604&\cellcolor{b}0.579&\cellcolor{b}0.584&\cellcolor{b}0.580&\cellcolor{b}0.547&\cellcolor{thd}\textbf{0.543}&\cellcolor{b}0.668&\cellcolor{b}0.671&\cellcolor{b}0.575&\cellcolor{b}0.576&\cellcolor{b}0.675&\cellcolor{b}0.685&\cellcolor{b}0.606&\cellcolor{thd}\textbf{0.602}  \\
        & LPIPS$\downarrow$ &\cellcolor{b}0.596&\cellcolor{b}0.601&\cellcolor{thd}\textbf{0.527}&\cellcolor{thd}\textbf{0.534}&\cellcolor{b}0.592&\cellcolor{b}0.622&\cellcolor{thd}\textbf{0.571}&\cellcolor{thd}\textbf{0.575}&\cellcolor{thd}\textbf{0.639}&\cellcolor{thd}\textbf{0.642}&\cellcolor{b}0.599&\cellcolor{b}0.616&\cellcolor{b}0.592&\cellcolor{b}0.597&\cellcolor{b}0.584&\cellcolor{b}0.582&\cellcolor{b}0.588&\cellcolor{thd}\textbf{0.596}  \\
        \hline

        \multirow{3}{*}{\makecell[l]{BAGS\\\citep{peng2024bags}}} & PSNR$\uparrow$ &\cellcolor{fst}\textbf{22.02}&\cellcolor{fst}\textbf{21.87}&\cellcolor{fst}\textbf{22.12}&\cellcolor{fst}\textbf{21.61}&\cellcolor{fst}\textbf{19.25}&\cellcolor{sec}\textbf{16.88}&\cellcolor{fst}\textbf{20.49}&\cellcolor{fst}\textbf{20.43}&\cellcolor{fst}\textbf{20.39}&\cellcolor{fst}\textbf{20.11}&\cellcolor{thd}\textbf{20.71}&\cellcolor{thd}\textbf{20.53}&\cellcolor{sec}\textbf{19.96}&\cellcolor{fst}\textbf{20.11}&\cellcolor{sec}\textbf{23.16}&\cellcolor{sec}\textbf{23.10}&\cellcolor{fst}\textbf{21.01}&\cellcolor{fst}\textbf{20.58}  \\
        & SSIM$\uparrow$ &\cellcolor{fst}\textbf{0.596}&\cellcolor{fst}\textbf{0.586}&\cellcolor{fst}\textbf{0.707}&\cellcolor{fst}\textbf{0.695}&\cellcolor{b}0.570&\cellcolor{b}0.538&\cellcolor{fst}\textbf{0.605}&\cellcolor{fst}\textbf{0.602}&\cellcolor{fst}\textbf{0.553}&\cellcolor{sec}\textbf{0.547}&\cellcolor{b}0.561&\cellcolor{b}0.484&\cellcolor{fst}\textbf{0.603}&\cellcolor{fst}\textbf{0.602}&\cellcolor{fst}\textbf{0.688}&\cellcolor{fst}\textbf{0.692}&\cellcolor{thd}\textbf{0.610}&\cellcolor{b}0.593  \\
        & LPIPS$\downarrow$ &\cellcolor{sec}\textbf{0.564}&\cellcolor{sec}\textbf{0.573}&\cellcolor{fst}\textbf{0.470}&\cellcolor{fst}\textbf{0.473}&\cellcolor{fst}\textbf{0.562}&\cellcolor{fst}\textbf{0.573}&\cellcolor{fst}\textbf{0.541}&\cellcolor{fst}\textbf{0.545}&\cellcolor{fst}\textbf{0.629}&\cellcolor{sec}\textbf{0.635}&\cellcolor{fst}\textbf{0.552}&\cellcolor{fst}\textbf{0.573}&\cellcolor{fst}\textbf{0.556}&\cellcolor{fst}\textbf{0.562}&\cellcolor{fst}\textbf{0.569}&\cellcolor{fst}\textbf{0.571}&\cellcolor{fst}\textbf{0.555}&\cellcolor{fst}\textbf{0.563}  \\
        \hline

        \multirow{3}{*}{\makecell[l]{CoCoGaussian\\\citep{lee2025cocogaussian}}} & PSNR$\uparrow$ &\cellcolor{b}21.83&\cellcolor{thd}\textbf{21.73}&\cellcolor{b}20.10&\cellcolor{b}19.04&\cellcolor{b}18.74&\cellcolor{b}16.42&\cellcolor{sec}\textbf{20.12}&\cellcolor{sec}\textbf{20.00}&\cellcolor{b}20.05&\cellcolor{b}19.66&\cellcolor{b}19.49&\cellcolor{sec}\textbf{20.78}&\cellcolor{thd}\textbf{19.83}&\cellcolor{thd}\textbf{19.96}&\cellcolor{thd}\textbf{23.04}&\cellcolor{thd}\textbf{22.99}&\cellcolor{thd}\textbf{20.40}&\cellcolor{sec}\textbf{20.07}  \\
        & SSIM$\uparrow$ &\cellcolor{b}0.591&\cellcolor{b}0.582&\cellcolor{b}0.652&\cellcolor{b}0.633&\cellcolor{thd}\textbf{0.626}&\cellcolor{thd}\textbf{0.598}&\cellcolor{sec}\textbf{0.601}&\cellcolor{sec}\textbf{0.595}&\cellcolor{b}0.543&\cellcolor{b}0.535&\cellcolor{thd}\textbf{0.685}&\cellcolor{sec}\textbf{0.690}&\cellcolor{b}0.601&\cellcolor{b}0.600&\cellcolor{b}0.685&\cellcolor{b}0.690&\cellcolor{sec}\textbf{0.623}&\cellcolor{sec}\textbf{0.615}  \\
        & LPIPS$\downarrow$ &\cellcolor{fst}\textbf{0.560}&\cellcolor{fst}\textbf{0.568}&\cellcolor{b}0.544&\cellcolor{b}0.564&\cellcolor{sec}\textbf{0.582}&\cellcolor{sec}\textbf{0.596}&\cellcolor{sec}\textbf{0.551}&\cellcolor{sec}\textbf{0.556}&\cellcolor{sec}\textbf{0.630}&\cellcolor{fst}\textbf{0.635}&\cellcolor{sec}\textbf{0.578}&\cellcolor{sec}\textbf{0.580}&\cellcolor{sec}\textbf{0.560}&\cellcolor{sec}\textbf{0.566}&\cellcolor{sec}\textbf{0.572}&\cellcolor{sec}\textbf{0.575}&\cellcolor{sec}\textbf{0.572}&\cellcolor{sec}\textbf{0.580}  \\
        \hline
     \end{tabularx}
\begin{tabularx}{\textwidth}{l @{\hspace{2pt}} | @{\hspace{2pt}} *{3}{>{\centering\arraybackslash}X} | *{3}{>{\centering\arraybackslash}X} | *{3}{>{\centering\arraybackslash}X} | *{3}{>{\centering\arraybackslash}X}}
\toprule
& \multicolumn{3}{c}{VGGT \citep{wang2025vggt}} & \multicolumn{3}{c}{Pi3 \citep{wang2025pi}} & \multicolumn{3}{c}{MapAnything \citep{keetha2025mapanything}} & \multicolumn{3}{c}{DepthAnyth.3 \citep{lin2025depth}} \\ 
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}
 Scene & AUC@5 & AUC@10 & AUC@20 & AUC@5 & AUC@10 & AUC@20 & AUC@5 & AUC@10 & AUC@20 & AUC@5 & AUC@10 & AUC@20 \\ 
\midrule
 Clean &\cellcolor{thd}\textbf{86.13}&\cellcolor{thd}\textbf{92.98}&\cellcolor{thd}\textbf{96.49}&\cellcolor{sec}\textbf{86.58}&\cellcolor{sec}\textbf{93.28}&\cellcolor{sec}\textbf{96.64}&\cellcolor{b}61.21&\cellcolor{b}79.34&\cellcolor{b}89.54&\cellcolor{fst}\textbf{89.74}&\cellcolor{fst}\textbf{94.87}&\cellcolor{fst}\textbf{97.43}  \\
 \midrule
 Lowlight &\cellcolor{sec}\textbf{81.85}&\cellcolor{sec}\textbf{90.92}&\cellcolor{sec}\textbf{95.46}&\cellcolor{fst}\textbf{83.33}&\cellcolor{fst}\textbf{91.64}&\cellcolor{fst}\textbf{95.82}&\cellcolor{b}42.39&\cellcolor{b}66.81&\cellcolor{b}82.58&\cellcolor{thd}\textbf{59.12}&\cellcolor{thd}\textbf{79.16}&\cellcolor{thd}\textbf{89.50}  \\
 Vary Exposure &\cellcolor{sec}\textbf{82.86}&\cellcolor{sec}\textbf{91.34}&\cellcolor{sec}\textbf{95.67}&\cellcolor{fst}\textbf{84.42}&\cellcolor{fst}\textbf{92.18}&\cellcolor{fst}\textbf{96.09}&\cellcolor{b}47.63&\cellcolor{b}69.64&\cellcolor{b}83.72&\cellcolor{thd}\textbf{60.68}&\cellcolor{thd}\textbf{80.00}&\cellcolor{thd}\textbf{89.95}  \\
 Scattering &\cellcolor{sec}\textbf{82.91}&\cellcolor{sec}\textbf{91.45}&\cellcolor{sec}\textbf{95.72}&\cellcolor{fst}\textbf{85.03}&\cellcolor{fst}\textbf{92.50}&\cellcolor{fst}\textbf{96.25}&\cellcolor{b}47.12&\cellcolor{b}69.68&\cellcolor{b}84.23&\cellcolor{thd}\textbf{48.36}&\cellcolor{thd}\textbf{72.16}&\cellcolor{thd}\textbf{86.01}  \\
 Dynamic &\cellcolor{fst}\textbf{81.97}&\cellcolor{fst}\textbf{90.96}&\cellcolor{fst}\textbf{95.48}&\cellcolor{sec}\textbf{81.69}&\cellcolor{sec}\textbf{90.70}&\cellcolor{sec}\textbf{95.35}&\cellcolor{b}47.48&\cellcolor{b}68.90&\cellcolor{b}83.31&\cellcolor{thd}\textbf{54.93}&\cellcolor{thd}\textbf{76.76}&\cellcolor{thd}\textbf{88.29}  \\
 Reflection &\cellcolor{thd}\textbf{82.87}&\cellcolor{thd}\textbf{91.38}&\cellcolor{thd}\textbf{95.69}&\cellcolor{sec}\textbf{84.12}&\cellcolor{sec}\textbf{92.02}&\cellcolor{sec}\textbf{96.01}&\cellcolor{b}58.37&\cellcolor{b}76.96&\cellcolor{b}88.12&\cellcolor{fst}\textbf{88.68}&\cellcolor{fst}\textbf{94.34}&\cellcolor{fst}\textbf{97.17}  \\
 Defocus (mild) &\cellcolor{fst}\textbf{84.23}&\cellcolor{fst}\textbf{92.09}&\cellcolor{fst}\textbf{96.04}&\cellcolor{sec}\textbf{60.89}&\cellcolor{sec}\textbf{80.05}&\cellcolor{sec}\textbf{89.97}&\cellcolor{b}54.16&\cellcolor{b}74.32&\cellcolor{b}86.80&\cellcolor{thd}\textbf{57.57}&\cellcolor{thd}\textbf{78.37}&\cellcolor{thd}\textbf{89.15}  \\
 Defocus (strong) &\cellcolor{fst}\textbf{81.10}&\cellcolor{fst}\textbf{90.50}&\cellcolor{fst}\textbf{95.25}&\cellcolor{sec}\textbf{57.75}&\cellcolor{sec}\textbf{78.33}&\cellcolor{sec}\textbf{89.11}&\cellcolor{b}35.69&\cellcolor{b}62.41&\cellcolor{b}80.15&\cellcolor{thd}\textbf{54.01}&\cellcolor{thd}\textbf{76.04}&\cellcolor{thd}\textbf{87.93}  \\
 Motion (mild) &\cellcolor{fst}\textbf{84.69}&\cellcolor{fst}\textbf{92.34}&\cellcolor{fst}\textbf{96.17}&\cellcolor{sec}\textbf{80.71}&\cellcolor{sec}\textbf{90.32}&\cellcolor{sec}\textbf{95.16}&\cellcolor{thd}\textbf{59.50}&\cellcolor{b}78.37&\cellcolor{b}89.00&\cellcolor{b}59.28&\cellcolor{thd}\textbf{79.23}&\cellcolor{thd}\textbf{89.55}  \\
 Motion (strong) &\cellcolor{fst}\textbf{81.90}&\cellcolor{fst}\textbf{90.87}&\cellcolor{fst}\textbf{95.44}&\cellcolor{sec}\textbf{67.39}&\cellcolor{sec}\textbf{83.55}&\cellcolor{sec}\textbf{91.77}&\cellcolor{b}44.41&\cellcolor{b}68.21&\cellcolor{b}83.33&\cellcolor{thd}\textbf{56.06}&\cellcolor{thd}\textbf{77.28}&\cellcolor{thd}\textbf{88.55}  \\
 \textbf{Average} &\cellcolor{fst}\textbf{82.71}&\cellcolor{fst}\textbf{91.32}&\cellcolor{fst}\textbf{95.66}&\cellcolor{sec}\textbf{76.15}&\cellcolor{sec}\textbf{87.92}&\cellcolor{sec}\textbf{93.95}&\cellcolor{b}48.53&\cellcolor{b}70.59&\cellcolor{b}84.58&\cellcolor{thd}\textbf{59.85}&\cellcolor{thd}\textbf{79.26}&\cellcolor{thd}\textbf{89.57}  \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l @{\hspace{2pt}} | @{\hspace{2pt}} *{5}{>{\centering\arraybackslash}X} | *{5}{>{\centering\arraybackslash}X} | *{5}{>{\centering\arraybackslash}X} | *{5}{>{\centering\arraybackslash}X}}
\toprule
& \multicolumn{5}{c}{VGGT \citep{wang2025vggt}} & \multicolumn{5}{c}{Pi3 \citep{wang2025pi}} & \multicolumn{5}{c}{MapAnything \citep{keetha2025mapanything}} & \multicolumn{5}{c}{DepthAnyth.3 \citep{lin2025depth}} \\ 
\cmidrule(lr){2-6} \cmidrule(lr){7-11} \cmidrule(lr){12-16} \cmidrule(lr){17-21}
 Scene & Dep$\downarrow$ & Acc$\downarrow$ & Com$\downarrow$ & Over$\downarrow$ & F1\%$\uparrow$ & Dep$\downarrow$ & Acc$\downarrow$ & Com$\downarrow$ & Over$\downarrow$ & F1\%$\uparrow$ & Dep$\downarrow$ & Acc$\downarrow$ & Com$\downarrow$ & Over$\downarrow$ & F1\%$\uparrow$ & Dep$\downarrow$ & Acc$\downarrow$ & Com$\downarrow$ & Over$\downarrow$ & F1\%$\uparrow$ \\ 
 \midrule
 Clean &\cellcolor{sec}\textbf{6.1}&\cellcolor{b}8.4&\cellcolor{b}8.4&\cellcolor{b}8.4&\cellcolor{b}22.4&\cellcolor{thd}\textbf{6.5}&\cellcolor{thd}\textbf{7.8}&\cellcolor{thd}\textbf{7.5}&\cellcolor{thd}\textbf{7.7}&\cellcolor{thd}\textbf{38.0}&\cellcolor{b}16.4&\cellcolor{fst}\textbf{4.5}&\cellcolor{fst}\textbf{4.3}&\cellcolor{fst}\textbf{4.4}&\cellcolor{fst}\textbf{78.2}&\cellcolor{fst}\textbf{5.3}&\cellcolor{sec}\textbf{5.3}&\cellcolor{sec}\textbf{5.3}&\cellcolor{sec}\textbf{5.3}&\cellcolor{sec}\textbf{63.6}  \\
 \midrule
 Lowlight &\cellcolor{fst}\textbf{14.9}&\cellcolor{b}9.2&\cellcolor{b}9.5&\cellcolor{b}9.3&\cellcolor{b}10.1&\cellcolor{sec}\textbf{20.6}&\cellcolor{thd}\textbf{8.6}&\cellcolor{thd}\textbf{8.5}&\cellcolor{thd}\textbf{8.5}&\cellcolor{thd}\textbf{23.3}&\cellcolor{b}44.8&\cellcolor{fst}\textbf{5.9}&\cellcolor{fst}\textbf{5.3}&\cellcolor{fst}\textbf{5.6}&\cellcolor{fst}\textbf{64.4}&\cellcolor{thd}\textbf{25.8}&\cellcolor{sec}\textbf{7.5}&\cellcolor{sec}\textbf{6.3}&\cellcolor{sec}\textbf{6.9}&\cellcolor{sec}\textbf{45.2}  \\
 Vary Exposure &\cellcolor{fst}\textbf{13.6}&\cellcolor{thd}\textbf{8.5}&\cellcolor{thd}\textbf{9.1}&\cellcolor{thd}\textbf{8.8}&\cellcolor{thd}\textbf{17.8}&\cellcolor{sec}\textbf{18.8}&\cellcolor{b}9.1&\cellcolor{b}9.3&\cellcolor{b}9.2&\cellcolor{b}13.5&\cellcolor{b}42.9&\cellcolor{fst}\textbf{5.9}&\cellcolor{fst}\textbf{5.5}&\cellcolor{fst}\textbf{5.7}&\cellcolor{fst}\textbf{60.6}&\cellcolor{thd}\textbf{25.1}&\cellcolor{sec}\textbf{7.9}&\cellcolor{sec}\textbf{6.9}&\cellcolor{sec}\textbf{7.4}&\cellcolor{sec}\textbf{39.2}  \\
 Scattering &\cellcolor{fst}\textbf{7.4}&\cellcolor{b}9.3&\cellcolor{b}8.5&\cellcolor{b}8.9&\cellcolor{b}16.9&\cellcolor{sec}\textbf{7.6}&\cellcolor{thd}\textbf{8.6}&\cellcolor{thd}\textbf{8.4}&\cellcolor{thd}\textbf{8.5}&\cellcolor{thd}\textbf{25.2}&\cellcolor{b}19.6&\cellcolor{fst}\textbf{6.8}&\cellcolor{fst}\textbf{6.5}&\cellcolor{fst}\textbf{6.7}&\cellcolor{fst}\textbf{49.1}&\cellcolor{thd}\textbf{8.4}&\cellcolor{sec}\textbf{7.9}&\cellcolor{sec}\textbf{6.6}&\cellcolor{sec}\textbf{7.2}&\cellcolor{sec}\textbf{41.4}  \\
 Dynamic &\cellcolor{sec}\textbf{33.5}&\cellcolor{b}9.3&\cellcolor{b}9.4&\cellcolor{b}9.4&\cellcolor{b}12.1&\cellcolor{thd}\textbf{33.6}&\cellcolor{thd}\textbf{9.2}&\cellcolor{thd}\textbf{9.0}&\cellcolor{thd}\textbf{9.1}&\cellcolor{thd}\textbf{16.8}&\cellcolor{b}44.8&\cellcolor{fst}\textbf{9.0}&\cellcolor{sec}\textbf{8.7}&\cellcolor{sec}\textbf{8.8}&\cellcolor{sec}\textbf{20.2}&\cellcolor{fst}\textbf{31.2}&\cellcolor{sec}\textbf{9.1}&\cellcolor{fst}\textbf{8.1}&\cellcolor{fst}\textbf{8.6}&\cellcolor{fst}\textbf{22.2}  \\
 Reflection &\cellcolor{thd}\textbf{19.7}&\cellcolor{b}9.2&\cellcolor{b}9.3&\cellcolor{b}9.3&\cellcolor{b}10.9&\cellcolor{sec}\textbf{9.7}&\cellcolor{thd}\textbf{8.8}&\cellcolor{thd}\textbf{8.5}&\cellcolor{thd}\textbf{8.7}&\cellcolor{thd}\textbf{22.2}&\cellcolor{b}20.3&\cellcolor{fst}\textbf{7.9}&\cellcolor{fst}\textbf{7.4}&\cellcolor{fst}\textbf{7.6}&\cellcolor{fst}\textbf{36.1}&\cellcolor{fst}\textbf{8.9}&\cellcolor{sec}\textbf{8.4}&\cellcolor{sec}\textbf{8.0}&\cellcolor{sec}\textbf{8.2}&\cellcolor{sec}\textbf{28.5}  \\
 Defocus (mild) &\cellcolor{fst}\textbf{9.1}&\cellcolor{b}9.3&\cellcolor{b}9.4&\cellcolor{b}9.4&\cellcolor{b}11.9&\cellcolor{thd}\textbf{10.0}&\cellcolor{thd}\textbf{8.5}&\cellcolor{thd}\textbf{8.3}&\cellcolor{thd}\textbf{8.4}&\cellcolor{thd}\textbf{27.7}&\cellcolor{b}18.9&\cellcolor{fst}\textbf{5.5}&\cellcolor{fst}\textbf{4.9}&\cellcolor{fst}\textbf{5.2}&\cellcolor{fst}\textbf{68.9}&\cellcolor{sec}\textbf{9.6}&\cellcolor{sec}\textbf{6.7}&\cellcolor{sec}\textbf{5.4}&\cellcolor{sec}\textbf{6.1}&\cellcolor{sec}\textbf{57.4}  \\
 Defocus (strong) &\cellcolor{fst}\textbf{10.5}&\cellcolor{b}9.3&\cellcolor{b}9.4&\cellcolor{b}9.4&\cellcolor{b}11.9&\cellcolor{sec}\textbf{10.9}&\cellcolor{thd}\textbf{8.7}&\cellcolor{thd}\textbf{8.5}&\cellcolor{thd}\textbf{8.6}&\cellcolor{thd}\textbf{23.7}&\cellcolor{b}20.1&\cellcolor{fst}\textbf{5.7}&\cellcolor{fst}\textbf{5.0}&\cellcolor{fst}\textbf{5.3}&\cellcolor{fst}\textbf{67.9}&\cellcolor{thd}\textbf{11.8}&\cellcolor{sec}\textbf{6.8}&\cellcolor{sec}\textbf{5.3}&\cellcolor{sec}\textbf{6.1}&\cellcolor{sec}\textbf{57.7}  \\
 Motion (mild) &\cellcolor{fst}\textbf{7.1}&\cellcolor{b}8.8&\cellcolor{b}8.7&\cellcolor{b}8.7&\cellcolor{b}20.2&\cellcolor{sec}\textbf{7.1}&\cellcolor{thd}\textbf{8.3}&\cellcolor{thd}\textbf{8.4}&\cellcolor{thd}\textbf{8.3}&\cellcolor{thd}\textbf{27.2}&\cellcolor{b}18.3&\cellcolor{fst}\textbf{5.7}&\cellcolor{fst}\textbf{5.4}&\cellcolor{fst}\textbf{5.6}&\cellcolor{fst}\textbf{66.1}&\cellcolor{thd}\textbf{8.4}&\cellcolor{sec}\textbf{7.2}&\cellcolor{sec}\textbf{5.9}&\cellcolor{sec}\textbf{6.5}&\cellcolor{sec}\textbf{51.2}  \\
 Motion (strong) &\cellcolor{fst}\textbf{9.0}&\cellcolor{b}9.2&\cellcolor{b}9.1&\cellcolor{b}9.2&\cellcolor{b}14.3&\cellcolor{sec}\textbf{10.4}&\cellcolor{thd}\textbf{8.8}&\cellcolor{thd}\textbf{8.7}&\cellcolor{thd}\textbf{8.7}&\cellcolor{thd}\textbf{22.0}&\cellcolor{b}19.6&\cellcolor{fst}\textbf{5.7}&\cellcolor{fst}\textbf{4.9}&\cellcolor{fst}\textbf{5.3}&\cellcolor{fst}\textbf{67.7}&\cellcolor{thd}\textbf{11.6}&\cellcolor{sec}\textbf{7.0}&\cellcolor{sec}\textbf{5.6}&\cellcolor{sec}\textbf{6.3}&\cellcolor{sec}\textbf{54.1}  \\
 \textbf{Average} &\cellcolor{fst}\textbf{13.9}&\cellcolor{b}9.1&\cellcolor{b}9.2&\cellcolor{b}9.1&\cellcolor{b}14.0&\cellcolor{sec}\textbf{14.3}&\cellcolor{thd}\textbf{8.7}&\cellcolor{thd}\textbf{8.6}&\cellcolor{thd}\textbf{8.7}&\cellcolor{thd}\textbf{22.4}&\cellcolor{b}27.7&\cellcolor{fst}\textbf{6.5}&\cellcolor{fst}\textbf{6.0}&\cellcolor{fst}\textbf{6.2}&\cellcolor{fst}\textbf{55.7}&\cellcolor{thd}\textbf{15.6}&\cellcolor{sec}\textbf{7.6}&\cellcolor{sec}\textbf{6.5}&\cellcolor{sec}\textbf{7.0}&\cellcolor{sec}\textbf{44.1}  \\
\bottomrule
\end{tabularx}
